PepBenchmark: A Standardized Benchmark for Peptide Machine Learning

Peptide therapeutics are widely regarded as the "third generation" of drugs, yet progress in peptide Machine Learning (ML) are hindered by the absence of standardized benchmarks. Here we present PepBenchmark, which unifies datasets, preprocessing, and evaluation protocols for peptide drug discovery. PepBenchmark comprises three components: (1) PepBenchData, a well-curated collection comprising 29 canonical-peptide and 6 non-canonical-peptide datasets across 7 groups, systematically covering key aspects of peptide drug development, representing, to the best of our knowledge, the most comprehensive AI-ready dataset resource to date; (2) PepBenchPipeline, a standardized preprocessing pipeline that ensures consistent dataset cleaning, construction, splitting, and feature transformation, mitigating quality issues common in ad hoc pipelines; and (3) PepBenchLeaderboard, a unified evaluation protocol and leaderboard with strong baselines across 4 major methodological families: Fingerprint-based, GNN-based, PLM-based, and SMILES-based models. Together, PepBenchmark provides the first standardized and comparable foundation for peptide drug discovery, facilitating methodological advances and translation into real-world applications. The data and code are publicly available at https://github.com/ZGCI-AI4S-Pep/PepBenchmark/.

==> (inline-0) <==
\begin{tabular}{l|c|ccccc|cccc|ccc}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Size} & \multicolumn{5}{c|}{FP-based models} & \multicolumn{4}{c|}{GNN-based models} & \multicolumn{3}{c}{SMILES-based models} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-11} \cmidrule(lr){12-14}
 & & RF & XGBoost & LightGBM & GradBoost & AdaBoost & GCN & GAT & GIN & Pepland & ChemBERTa & PeptideCLM & PepDoRA \\
\midrule

nonfouling & 7200  & $76.4_{\pm1.5}$ & $75.4_{\pm2.1}$ & $76.4_{\pm1.4}$ & $77.0_{\pm1.4}$ & $76.3_{\pm1.5}$ & $76.8_{\pm1.0}$ & $76.1_{\pm0.9}$ & $76.7_{\pm1.4}$ & $75.3_{\pm2.3}$ & $76.2_{\pm1.0}$ & $75.6_{\pm2.1}$ & $70.7_{\pm2.1}$ \\
cpp & 2296  & $82.1_{\pm2.9}$ & $82.3_{\pm4.9}$ & $82.1_{\pm3.4}$ & $79.3_{\pm3.8}$ & $74.7_{\pm3.4}$ & $59.7_{\pm5.4}$ & $53.6_{\pm5.2}$ & $57.7_{\pm5.5}$ & $68.2_{\pm7.2}$ & $72.2_{\pm8.2}$ & $58.5_{\pm3.8}$ & $58.9_{\pm4.3}$ \\
bbp & 665  & $\cellcolor{lightgray}{69.3_{\pm6.4}}$ & $68.2_{\pm8.4}$ & $69.2_{\pm7.5}$ & $65.5_{\pm10.5}$ & $60.9_{\pm5.0}$ & $62.5_{\pm5.6}$ & $62.8_{\pm5.0}$ & $61.2_{\pm3.4}$ & $56.1_{\pm9.3}$ & $61.2_{\pm7.1}$ & $61.9_{\pm6.9}$ & $54.7_{\pm7.2}$ \\
antimicrobial & 52941  & $87.6_{\pm0.4}$ & $87.8_{\pm0.5}$ & $87.5_{\pm0.6}$ & $85.2_{\pm0.6}$ & $82.8_{\pm0.8}$ & $81.7_{\pm0.4}$ & $73.2_{\pm1.1}$ & $80.5_{\pm1.9}$ & $67.5_{\pm1.6}$ & $89.9_{\pm0.8}$ & $83.3_{\pm1.6}$ & $75.4_{\pm0.9}$ \\
antibacterial & 28591  & $88.4_{\pm0.9}$ & $88.3_{\pm0.8}$ & $87.6_{\pm0.7}$ & $85.6_{\pm0.8}$ & $84.1_{\pm0.9}$ & $83.2_{\pm1.0}$ & $75.9_{\pm1.3}$ & $82.2_{\pm1.8}$ & $62.7_{\pm3.4}$ & $88.9_{\pm2.2}$ & $77.0_{\pm5.4}$ & $73.8_{\pm2.6}$ \\
antifungal & 12887  & $87.3_{\pm0.8}$ & $87.3_{\pm0.8}$ & $87.1_{\pm0.8}$ & $85.3_{\pm1.0}$ & $83.3_{\pm1.2}$ & $76.0_{\pm2.5}$ & $75.2_{\pm1.1}$ & $78.5_{\pm3.6}$ & $53.5_{\pm3.5}$ & $87.0_{\pm1.1}$ & $59.0_{\pm2.2}$ & $70.3_{\pm1.2}$ \\
antiparasitic & 6755  & $86.8_{\pm1.6}$ & $87.3_{\pm1.0}$ & $87.3_{\pm0.9}$ & $84.8_{\pm1.0}$ & $83.2_{\pm1.5}$ & $75.2_{\pm3.4}$ & $74.2_{\pm2.8}$ & $75.6_{\pm2.2}$ & $58.7_{\pm2.5}$ & $85.0_{\pm1.3}$ & $63.6_{\pm4.6}$ & $67.2_{\pm3.5}$ \\
antiviral & 7785  & $84.2_{\pm0.9}$ & $83.6_{\pm1.0}$ & $84.5_{\pm1.3}$ & $82.7_{\pm1.5}$ & $80.3_{\pm0.9}$ & $74.4_{\pm4.6}$ & $64.6_{\pm7.4}$ & $74.6_{\pm4.9}$ & $71.0_{\pm3.1}$ & $81.2_{\pm2.9}$ & $57.2_{\pm2.5}$ & $59.7_{\pm2.2}$ \\
ace inhibitory & 3537  & $\mathbf{82.2_{\pm1.3}}$ & $80.4_{\pm1.8}$ & $\cellcolor{lightgray}{81.1_{\pm1.8}}$ & $79.7_{\pm1.8}$ & $77.6_{\pm1.3}$ & $78.2_{\pm1.4}$ & $76.1_{\pm1.1}$ & $78.8_{\pm1.4}$ & $72.4_{\pm3.6}$ & $77.3_{\pm2.5}$ & $73.4_{\pm2.6}$ & $70.3_{\pm2.0}$ \\
antidiabetic & 3028  & $73.8_{\pm3.4}$ & $71.0_{\pm1.6}$ & $71.5_{\pm3.7}$ & $70.0_{\pm3.9}$ & $67.6_{\pm4.6}$ & $66.3_{\pm2.3}$ & $63.9_{\pm2.9}$ & $66.2_{\pm1.3}$ & $62.2_{\pm2.6}$ & $66.3_{\pm3.6}$ & $64.0_{\pm5.5}$ & $62.9_{\pm2.0}$ \\
dppiv inhibitors & 1268  & $\cellcolor{lightgray}{82.4_{\pm3.0}}$ & $79.8_{\pm1.5}$ & $81.2_{\pm3.4}$ & $79.9_{\pm1.7}$ & $75.8_{\pm2.0}$ & $71.8_{\pm4.3}$ & $69.1_{\pm1.0}$ & $71.3_{\pm4.8}$ & $65.6_{\pm4.6}$ & $76.0_{\pm3.1}$ & $71.0_{\pm2.9}$ & $63.4_{\pm8.3}$ \\
anticancer & 12013  & $87.7_{\pm1.0}$ & $87.6_{\pm0.9}$ & $87.1_{\pm0.6}$ & $84.4_{\pm0.4}$ & $82.4_{\pm0.8}$ & $78.4_{\pm3.6}$ & $75.0_{\pm1.1}$ & $78.9_{\pm2.6}$ & $69.5_{\pm4.6}$ & $87.5_{\pm1.2}$ & $66.7_{\pm10.4}$ & $71.4_{\pm2.8}$ \\
ttca & 1182  & $80.6_{\pm4.5}$ & $78.1_{\pm8.6}$ & $78.8_{\pm7.0}$ & $77.1_{\pm8.8}$ & $74.0_{\pm5.6}$ & $66.6_{\pm6.7}$ & $62.2_{\pm6.9}$ & $70.5_{\pm8.1}$ & $71.4_{\pm4.1}$ & $67.0_{\pm4.9}$ & $55.7_{\pm5.0}$ & $54.8_{\pm4.7}$ \\
neuropeptide & 8687  & $84.1_{\pm1.7}$ & $84.0_{\pm1.8}$ & $84.3_{\pm1.7}$ & $81.5_{\pm2.3}$ & $77.7_{\pm1.8}$ & $71.7_{\pm2.1}$ & $70.8_{\pm1.5}$ & $72.5_{\pm1.2}$ & $67.8_{\pm3.2}$ & $78.8_{\pm2.6}$ & $65.5_{\pm3.6}$ & $66.8_{\pm1.8}$ \\
antiinflamatory & 7665  & $74.3_{\pm1.4}$ & $72.4_{\pm1.0}$ & $73.7_{\pm1.2}$ & $74.0_{\pm1.0}$ & $71.3_{\pm1.6}$ & $68.7_{\pm4.2}$ & $65.5_{\pm2.4}$ & $71.1_{\pm3.0}$ & $57.7_{\pm2.7}$ & $73.5_{\pm2.4}$ & $63.5_{\pm1.9}$ & $62.4_{\pm1.8}$ \\
antioxidant & 390  & $\mathbf{68.1_{\pm2.7}}$ & $65.9_{\pm3.2}$ & $65.6_{\pm2.8}$ & $63.6_{\pm3.2}$ & $61.7_{\pm2.9}$ & $60.5_{\pm4.3}$ & $57.7_{\pm3.7}$ & $59.7_{\pm4.3}$ & $61.3_{\pm3.0}$ & $58.9_{\pm3.3}$ & $55.6_{\pm2.9}$ & $53.8_{\pm3.7}$ \\
antiaging & 548  & $\cellcolor{lightgray}{66.5_{\pm1.9}}$ & $63.3_{\pm5.6}$ & $65.3_{\pm2.4}$ & $65.1_{\pm3.8}$ & $63.6_{\pm1.1}$ & $51.6_{\pm10.2}$ & $54.3_{\pm6.6}$ & $53.2_{\pm11.7}$ & $64.0_{\pm12.2}$ & $50.6_{\pm6.2}$ & $57.2_{\pm9.2}$ & $55.6_{\pm3.5}$ \\
quorum sensing & 490  & $85.2_{\pm5.1}$ & $81.3_{\pm2.9}$ & $81.4_{\pm3.1}$ & $76.4_{\pm4.5}$ & $67.0_{\pm3.4}$ & $59.0_{\pm7.1}$ & $61.7_{\pm5.8}$ & $60.5_{\pm9.6}$ & $67.9_{\pm3.4}$ & $55.3_{\pm5.2}$ & $58.4_{\pm5.7}$ & $50.7_{\pm5.7}$ \\
hemolytic & 4306  & $82.7_{\pm2.7}$ & $81.8_{\pm2.6}$ & $82.8_{\pm2.0}$ & $81.6_{\pm2.6}$ & $78.6_{\pm2.0}$ & $70.3_{\pm2.1}$ & $64.0_{\pm5.8}$ & $70.3_{\pm4.2}$ & $67.8_{\pm3.8}$ & $80.2_{\pm2.0}$ & $64.3_{\pm3.4}$ & $58.3_{\pm2.9}$ \\
toxicity & 4056  & $64.3_{\pm1.4}$ & $63.2_{\pm2.1}$ & $64.1_{\pm1.2}$ & $60.6_{\pm1.6}$ & $57.1_{\pm1.8}$ & $55.7_{\pm2.6}$ & $56.2_{\pm1.9}$ & $55.4_{\pm4.0}$ & $53.4_{\pm3.9}$ & $59.5_{\pm5.8}$ & $49.6_{\pm4.2}$ & $53.1_{\pm2.6}$ \\
neurotoxin & 3159  & $63.7_{\pm4.1}$ & $60.7_{\pm3.0}$ & $61.9_{\pm1.7}$ & $61.1_{\pm3.0}$ & $57.0_{\pm3.4}$ & $57.9_{\pm3.2}$ & $57.9_{\pm3.7}$ & $56.9_{\pm2.7}$ & $53.2_{\pm2.0}$ & $56.1_{\pm5.6}$ & $49.3_{\pm4.6}$ & $51.0_{\pm5.0}$ \\
allergen & 2538  & $84.0_{\pm4.2}$ & $85.6_{\pm3.4}$ & $86.1_{\pm3.6}$ & $83.5_{\pm3.6}$ & $75.9_{\pm4.5}$ & $73.6_{\pm2.6}$ & $63.8_{\pm7.4}$ & $77.5_{\pm1.7}$ & $58.7_{\pm3.6}$ & $81.5_{\pm3.8}$ & $54.3_{\pm6.2}$ & $61.8_{\pm1.5}$ \\
\midrule
Average & -  & 79.2 & 78.0 & 78.5 & 76.5 & 73.3 & 69.1 & 66.1 & 69.5 & 63.9 & 73.2 & 62.9 & 62.1 \\
\bottomrule
\end{tabular}}
\vspace{1.5mm}
\resizebox{\textwidth}{!}{%
\definecolor{lightgray}{gray}{0.9}
\begin{tabular}{l|c|ccccccccc}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Size} & \multicolumn{9}{c}{PLM-based models} \\
\cmidrule(lr){3-11}
 & & ESM2-8M & ESM2-35M & ESM2-150M & ESM2-650M & DPLM-150M & DPLM-650M & ProtBERT & ESM2-8M-S & ESM2-150M-F \\
\midrule

nonfouling & 7200  & $77.3_{\pm1.3}$ & $77.6_{\pm1.1}$ & $77.9_{\pm1.5}$ & $77.4_{\pm1.0}$ & $\cellcolor{lightgray}{78.0_{\pm0.8}}$ & $78.0_{\pm1.0}$ & $59.8_{\pm7.3}$ & $77.0_{\pm1.2}$ & $\mathbf{78.2_{\pm1.0}}$ \\
cpp & 2296  & $80.5_{\pm3.2}$ & $82.2_{\pm2.3}$ & $\cellcolor{lightgray}{83.2_{\pm3.1}}$ & $80.1_{\pm6.0}$ & $81.9_{\pm2.8}$ & $\mathbf{83.8_{\pm5.8}}$ & $75.6_{\pm2.1}$ & $79.6_{\pm8.0}$ & $81.9_{\pm3.1}$ \\
bbp & 665  & $66.8_{\pm9.5}$ & $61.8_{\pm15.7}$ & $62.4_{\pm12.2}$ & $64.6_{\pm9.0}$ & $64.6_{\pm8.9}$ & $66.8_{\pm6.2}$ & $61.1_{\pm7.1}$ & $\mathbf{71.6_{\pm5.7}}$ & $64.6_{\pm12.5}$ \\
antimicrobial & 52941  & $92.3_{\pm0.3}$ & $92.4_{\pm0.4}$ & $92.3_{\pm0.6}$ & $\cellcolor{lightgray}{92.6_{\pm1.1}}$ & $92.4_{\pm0.2}$ & $92.5_{\pm0.4}$ & $78.0_{\pm22.1}$ & $92.0_{\pm0.6}$ & $\mathbf{93.2_{\pm0.3}}$ \\
antibacterial & 28591  & $92.0_{\pm0.9}$ & $92.5_{\pm0.8}$ & $\cellcolor{lightgray}{93.0_{\pm1.2}}$ & $93.0_{\pm0.6}$ & $92.3_{\pm1.2}$ & $92.7_{\pm0.8}$ & $78.7_{\pm16.9}$ & $90.8_{\pm0.6}$ & $\mathbf{93.2_{\pm0.5}}$ \\
antifungal & 12887  & $90.6_{\pm0.6}$ & $90.7_{\pm1.1}$ & $\cellcolor{lightgray}{91.0_{\pm1.0}}$ & $90.6_{\pm0.8}$ & $90.7_{\pm1.4}$ & $90.6_{\pm0.9}$ & $86.2_{\pm4.1}$ & $87.8_{\pm2.2}$ & $\mathbf{91.1_{\pm0.7}}$ \\
antiparasitic & 6755  & $90.7_{\pm1.4}$ & $90.8_{\pm1.1}$ & $91.1_{\pm0.9}$ & $91.4_{\pm1.0}$ & $\mathbf{91.8_{\pm0.8}}$ & $91.1_{\pm1.3}$ & $84.8_{\pm7.1}$ & $88.0_{\pm1.4}$ & $\cellcolor{lightgray}{91.6_{\pm1.5}}$ \\
antiviral & 7785  & $86.0_{\pm1.1}$ & $85.2_{\pm1.6}$ & $86.2_{\pm1.5}$ & $\cellcolor{lightgray}{86.8_{\pm0.4}}$ & $86.3_{\pm2.2}$ & $86.0_{\pm2.0}$ & $83.3_{\pm4.0}$ & $84.1_{\pm2.8}$ & $\mathbf{87.1_{\pm1.1}}$ \\
ace inhibitory & 3537  & $79.2_{\pm1.4}$ & $80.7_{\pm1.9}$ & $80.2_{\pm0.5}$ & $79.6_{\pm1.9}$ & $79.7_{\pm1.0}$ & $80.3_{\pm1.1}$ & $64.7_{\pm15.0}$ & $79.1_{\pm1.6}$ & $80.2_{\pm2.3}$ \\
antidiabetic & 3028  & $72.9_{\pm2.0}$ & $\cellcolor{lightgray}{74.1_{\pm4.1}}$ & $70.5_{\pm4.1}$ & $\mathbf{74.6_{\pm3.4}}$ & $71.9_{\pm4.5}$ & $72.8_{\pm3.1}$ & $56.4_{\pm10.1}$ & $69.8_{\pm2.5}$ & $72.7_{\pm2.5}$ \\
dppiv inhibitors & 1268  & $81.5_{\pm2.2}$ & $80.5_{\pm3.8}$ & $79.9_{\pm2.3}$ & $80.5_{\pm0.7}$ & $\mathbf{84.4_{\pm2.4}}$ & $79.3_{\pm3.9}$ & $68.2_{\pm8.6}$ & $73.2_{\pm4.0}$ & $81.8_{\pm2.9}$ \\
anticancer & 12013  & $92.3_{\pm0.9}$ & $92.3_{\pm0.9}$ & $92.3_{\pm0.8}$ & $\cellcolor{lightgray}{92.4_{\pm0.6}}$ & $92.2_{\pm0.9}$ & $\mathbf{92.5_{\pm1.1}}$ & $72.6_{\pm15.0}$ & $90.7_{\pm0.8}$ & $92.2_{\pm0.6}$ \\
ttca & 1182  & $79.7_{\pm6.2}$ & $79.0_{\pm5.7}$ & $79.2_{\pm4.4}$ & $75.7_{\pm7.3}$ & $79.2_{\pm7.1}$ & $\mathbf{82.9_{\pm6.3}}$ & $64.3_{\pm15.3}$ & $66.8_{\pm6.9}$ & $\cellcolor{lightgray}{81.7_{\pm5.8}}$ \\
neuropeptide & 8687  & $85.2_{\pm3.6}$ & $86.7_{\pm2.3}$ & $86.3_{\pm2.3}$ & $\cellcolor{lightgray}{88.0_{\pm1.1}}$ & $87.3_{\pm3.2}$ & $\mathbf{88.0_{\pm1.5}}$ & $67.6_{\pm15.1}$ & $84.0_{\pm1.9}$ & $85.6_{\pm1.8}$ \\
antiinflamatory & 7665  & $77.3_{\pm1.9}$ & $\cellcolor{lightgray}{78.0_{\pm2.0}}$ & $76.8_{\pm2.3}$ & $77.3_{\pm1.9}$ & $77.4_{\pm2.3}$ & $77.3_{\pm3.0}$ & $61.9_{\pm8.0}$ & $74.6_{\pm1.7}$ & $\mathbf{79.9_{\pm2.0}}$ \\
antioxidant & 390  & $67.4_{\pm4.0}$ & $66.5_{\pm5.7}$ & $66.3_{\pm2.7}$ & $65.1_{\pm5.0}$ & $64.8_{\pm6.1}$ & $67.0_{\pm4.3}$ & $47.5_{\pm6.8}$ & $61.5_{\pm4.3}$ & $\cellcolor{lightgray}{68.0_{\pm3.5}}$ \\
antiaging & 548  & $61.4_{\pm4.6}$ & $\mathbf{67.2_{\pm5.2}}$ & $62.5_{\pm3.3}$ & $63.6_{\pm5.8}$ & $64.0_{\pm7.1}$ & $63.3_{\pm7.3}$ & $54.4_{\pm7.9}$ & $58.1_{\pm2.2}$ & $61.9_{\pm3.9}$ \\
quorum sensing & 490  & $85.2_{\pm8.7}$ & $82.6_{\pm8.1}$ & $85.4_{\pm5.8}$ & $84.8_{\pm6.2}$ & $83.7_{\pm6.5}$ & $\cellcolor{lightgray}{85.5_{\pm10.7}}$ & $71.3_{\pm10.8}$ & $74.5_{\pm11.1}$ & $\mathbf{86.6_{\pm6.4}}$ \\
hemolytic & 4306  & $84.5_{\pm2.4}$ & $85.1_{\pm1.9}$ & $85.3_{\pm1.4}$ & $\cellcolor{lightgray}{85.7_{\pm1.7}}$ & $85.2_{\pm1.6}$ & $\mathbf{86.0_{\pm1.8}}$ & $73.1_{\pm11.1}$ & $82.9_{\pm2.9}$ & $84.3_{\pm2.7}$ \\
toxicity & 4056  & $69.6_{\pm3.0}$ & $71.6_{\pm2.7}$ & $72.3_{\pm2.6}$ & $72.8_{\pm3.3}$ & $72.9_{\pm2.0}$ & $\cellcolor{lightgray}{73.0_{\pm3.3}}$ & $66.1_{\pm4.7}$ & $65.8_{\pm1.8}$ & $\mathbf{78.0_{\pm3.0}}$ \\
neurotoxin & 3159  & $66.5_{\pm3.7}$ & $67.7_{\pm4.8}$ & $69.9_{\pm3.4}$ & $69.4_{\pm3.4}$ & $\cellcolor{lightgray}{71.0_{\pm4.1}}$ & $69.5_{\pm3.6}$ & $65.9_{\pm3.3}$ & $62.4_{\pm3.0}$ & $\mathbf{73.0_{\pm4.7}}$ \\
allergen & 2538  & $\cellcolor{lightgray}{88.3_{\pm2.6}}$ & $87.2_{\pm3.6}$ & $\mathbf{90.2_{\pm1.2}}$ & $87.4_{\pm3.8}$ & $88.3_{\pm1.4}$ & $87.7_{\pm1.4}$ & $77.3_{\pm14.4}$ & $83.2_{\pm2.5}$ & $86.8_{\pm1.8}$ \\
\midrule
Average & -  & 80.3 & 80.6 & 80.6 & 80.6 & 80.9 & \cellcolor{lightgray}{81.2} & 69.0 & 77.2 & \textbf{81.5} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccccc|cccc|ccc}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Size} & \multicolumn{5}{c|}{FP-based models} & \multicolumn{4}{c|}{GNN-based models} & \multicolumn{3}{c}{SMILES-based models} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-11} \cmidrule(lr){12-14}
 & & RF & XGBoost & LightGBM & GradBoost & AdaBoost & GCN & GAT & GIN & Pepland & ChemBERTa & PeptideCLM & PepDoRA \\
\midrule

nonfouling & 7200  & $77.0_{\pm1.4}$ & $76.9_{\pm1.6}$ & $77.4_{\pm1.2}$ & $77.6_{\pm1.4}$ & $77.0_{\pm1.9}$ & $77.7_{\pm1.7}$ & $76.6_{\pm2.5}$ & $78.4_{\pm1.5}$ & $77.0_{\pm2.5}$ & $77.2_{\pm1.9}$ & $75.6_{\pm2.6}$ & $70.9_{\pm2.0}$ \\
cpp & 2296  & $\mathbf{85.8_{\pm3.1}}$ & $83.9_{\pm3.2}$ & $84.0_{\pm1.9}$ & $81.2_{\pm1.7}$ & $76.5_{\pm2.4}$ & $60.8_{\pm7.1}$ & $54.2_{\pm3.4}$ & $64.5_{\pm2.4}$ & $70.3_{\pm2.9}$ & $74.5_{\pm4.1}$ & $60.1_{\pm3.4}$ & $59.5_{\pm4.5}$ \\
bbp & 665  & $\cellcolor{lightgray}{69.8_{\pm11.1}}$ & $67.4_{\pm9.0}$ & $\mathbf{69.8_{\pm9.2}}$ & $62.8_{\pm4.8}$ & $59.3_{\pm5.4}$ & $59.3_{\pm8.3}$ & $59.3_{\pm5.8}$ & $58.6_{\pm10.7}$ & $69.1_{\pm7.0}$ & $51.5_{\pm11.4}$ & $59.3_{\pm6.9}$ & $47.5_{\pm5.0}$ \\
antimicrobial & 52941  & $87.8_{\pm0.1}$ & $87.9_{\pm0.3}$ & $87.5_{\pm0.2}$ & $85.3_{\pm0.3}$ & $82.8_{\pm0.5}$ & $81.9_{\pm0.7}$ & $73.5_{\pm1.3}$ & $81.8_{\pm0.3}$ & $68.8_{\pm2.2}$ & $90.2_{\pm0.6}$ & $83.9_{\pm1.1}$ & $76.1_{\pm2.0}$ \\
antibacterial & 28591  & $89.6_{\pm1.0}$ & $89.3_{\pm1.1}$ & $88.7_{\pm0.9}$ & $86.3_{\pm0.9}$ & $84.5_{\pm0.8}$ & $82.6_{\pm1.9}$ & $77.3_{\pm1.2}$ & $83.8_{\pm0.8}$ & $63.5_{\pm3.7}$ & $89.9_{\pm0.7}$ & $83.2_{\pm0.9}$ & $75.6_{\pm1.7}$ \\
antifungal & 12887  & $90.2_{\pm0.8}$ & $89.8_{\pm0.9}$ & $89.9_{\pm1.0}$ & $87.4_{\pm0.7}$ & $85.0_{\pm1.0}$ & $78.1_{\pm1.9}$ & $77.7_{\pm1.4}$ & $82.2_{\pm3.3}$ & $54.1_{\pm5.9}$ & $88.9_{\pm1.2}$ & $66.1_{\pm12.9}$ & $69.0_{\pm2.1}$ \\
antiparasitic & 6755  & $91.1_{\pm1.5}$ & $91.2_{\pm1.3}$ & $90.8_{\pm1.8}$ & $89.1_{\pm1.8}$ & $87.0_{\pm1.8}$ & $80.2_{\pm1.9}$ & $78.8_{\pm2.4}$ & $83.1_{\pm1.2}$ & $64.3_{\pm2.9}$ & $88.7_{\pm1.2}$ & $63.3_{\pm9.6}$ & $69.2_{\pm1.8}$ \\
antiviral & 7785  & $85.9_{\pm1.7}$ & $84.5_{\pm1.7}$ & $84.9_{\pm1.2}$ & $82.8_{\pm1.8}$ & $80.4_{\pm1.8}$ & $72.3_{\pm2.3}$ & $71.4_{\pm2.4}$ & $76.6_{\pm1.6}$ & $70.4_{\pm2.4}$ & $81.9_{\pm1.6}$ & $59.0_{\pm1.9}$ & $60.5_{\pm1.9}$ \\
ace inhibitory & 3537  & $\cellcolor{lightgray}{81.3_{\pm1.1}}$ & $80.7_{\pm2.0}$ & $\mathbf{81.5_{\pm1.6}}$ & $79.0_{\pm1.2}$ & $76.4_{\pm1.6}$ & $76.9_{\pm1.0}$ & $74.4_{\pm1.1}$ & $76.4_{\pm1.3}$ & $73.3_{\pm1.0}$ & $77.6_{\pm1.9}$ & $73.9_{\pm4.1}$ & $71.5_{\pm2.9}$ \\
antidiabetic & 3028  & $\mathbf{75.2_{\pm2.6}}$ & $73.8_{\pm2.9}$ & $\cellcolor{lightgray}{74.5_{\pm2.8}}$ & $70.1_{\pm3.9}$ & $65.9_{\pm4.2}$ & $63.6_{\pm3.7}$ & $59.2_{\pm1.7}$ & $65.8_{\pm2.9}$ & $64.8_{\pm3.1}$ & $63.1_{\pm1.8}$ & $60.5_{\pm3.9}$ & $60.6_{\pm2.0}$ \\
dppiv inhibitors & 1268  & $81.8_{\pm2.4}$ & $81.6_{\pm3.7}$ & $\mathbf{83.0_{\pm2.6}}$ & $79.9_{\pm1.7}$ & $73.6_{\pm3.6}$ & $75.0_{\pm3.8}$ & $70.6_{\pm4.8}$ & $73.7_{\pm2.9}$ & $71.5_{\pm1.7}$ & $75.3_{\pm1.5}$ & $73.1_{\pm3.1}$ & $69.1_{\pm4.1}$ \\
anticancer & 12013  & $89.9_{\pm0.5}$ & $89.6_{\pm0.5}$ & $89.4_{\pm0.8}$ & $86.7_{\pm1.0}$ & $83.9_{\pm0.9}$ & $75.5_{\pm1.3}$ & $74.9_{\pm1.0}$ & $82.0_{\pm2.9}$ & $72.0_{\pm2.4}$ & $88.9_{\pm2.6}$ & $73.5_{\pm10.4}$ & $68.1_{\pm1.7}$ \\
ttca & 1182  & $77.0_{\pm3.2}$ & $77.6_{\pm1.5}$ & $\mathbf{78.6_{\pm3.7}}$ & $75.3_{\pm4.4}$ & $73.2_{\pm4.0}$ & $56.9_{\pm2.9}$ & $57.2_{\pm4.8}$ & $59.8_{\pm4.6}$ & $73.3_{\pm1.1}$ & $63.0_{\pm3.5}$ & $56.8_{\pm2.9}$ & $53.7_{\pm3.5}$ \\
neuropeptide & 8687  & $83.9_{\pm1.7}$ & $84.0_{\pm1.5}$ & $84.0_{\pm1.6}$ & $79.8_{\pm2.1}$ & $75.4_{\pm2.7}$ & $69.3_{\pm2.3}$ & $68.7_{\pm2.2}$ & $69.5_{\pm3.5}$ & $67.2_{\pm2.1}$ & $76.8_{\pm1.8}$ & $65.2_{\pm5.2}$ & $66.2_{\pm1.5}$ \\
antiinflamatory & 7665  & $74.5_{\pm1.3}$ & $74.1_{\pm1.1}$ & $74.2_{\pm1.0}$ & $73.4_{\pm1.3}$ & $70.1_{\pm1.7}$ & $66.1_{\pm3.5}$ & $63.4_{\pm0.9}$ & $66.3_{\pm2.7}$ & $55.9_{\pm3.8}$ & $71.0_{\pm2.6}$ & $59.2_{\pm2.4}$ & $60.8_{\pm2.3}$ \\
antioxidant & 390  & $73.4_{\pm3.1}$ & $72.6_{\pm2.1}$ & $74.6_{\pm2.9}$ & $71.3_{\pm3.5}$ & $68.3_{\pm4.3}$ & $62.4_{\pm3.4}$ & $59.4_{\pm2.1}$ & $60.7_{\pm3.3}$ & $60.6_{\pm4.4}$ & $66.8_{\pm3.5}$ & $56.8_{\pm5.6}$ & $56.5_{\pm3.7}$ \\
antiaging & 548  & $\cellcolor{lightgray}{72.4_{\pm5.9}}$ & $71.9_{\pm2.7}$ & $72.3_{\pm7.3}$ & $\mathbf{73.2_{\pm3.9}}$ & $67.3_{\pm7.3}$ & $52.4_{\pm12.6}$ & $58.9_{\pm7.9}$ & $54.0_{\pm11.9}$ & $62.7_{\pm8.6}$ & $53.0_{\pm5.2}$ & $51.8_{\pm5.3}$ & $57.1_{\pm7.1}$ \\
quorum sensing & 490  & $\cellcolor{lightgray}{86.6_{\pm5.0}}$ & $84.9_{\pm6.1}$ & $84.8_{\pm5.5}$ & $82.4_{\pm8.3}$ & $71.3_{\pm4.7}$ & $63.1_{\pm11.6}$ & $60.8_{\pm12.3}$ & $66.3_{\pm5.3}$ & $69.6_{\pm2.5}$ & $61.6_{\pm6.9}$ & $64.3_{\pm7.7}$ & $55.1_{\pm10.8}$ \\
hemolytic & 4306  & $85.2_{\pm2.7}$ & $85.0_{\pm2.1}$ & $85.3_{\pm2.0}$ & $82.8_{\pm1.9}$ & $80.0_{\pm2.5}$ & $75.4_{\pm4.5}$ & $69.3_{\pm4.2}$ & $75.8_{\pm3.0}$ & $70.5_{\pm2.6}$ & $82.7_{\pm4.0}$ & $69.9_{\pm2.4}$ & $59.9_{\pm4.0}$ \\
toxicity & 4056  & $70.6_{\pm3.0}$ & $70.9_{\pm2.1}$ & $71.3_{\pm2.8}$ & $66.0_{\pm2.7}$ & $59.4_{\pm3.1}$ & $62.6_{\pm2.5}$ & $60.7_{\pm2.1}$ & $61.0_{\pm2.3}$ & $60.4_{\pm2.9}$ & $67.8_{\pm3.5}$ & $50.7_{\pm3.9}$ & $53.6_{\pm3.8}$ \\
neurotoxin & 3159  & $71.4_{\pm4.4}$ & $70.3_{\pm3.2}$ & $69.0_{\pm4.2}$ & $67.5_{\pm2.5}$ & $60.9_{\pm2.0}$ & $64.5_{\pm1.1}$ & $63.9_{\pm1.5}$ & $63.5_{\pm2.3}$ & $59.5_{\pm4.9}$ & $66.1_{\pm2.8}$ & $52.8_{\pm3.9}$ & $54.6_{\pm1.7}$ \\
allergen & 2538  & $89.0_{\pm1.3}$ & $90.6_{\pm2.0}$ & $\mathbf{91.6_{\pm1.8}}$ & $88.1_{\pm2.2}$ & $78.1_{\pm3.4}$ & $74.7_{\pm4.9}$ & $67.2_{\pm6.8}$ & $77.1_{\pm3.8}$ & $66.2_{\pm1.3}$ & $82.6_{\pm1.5}$ & $58.7_{\pm6.5}$ & $63.9_{\pm2.6}$ \\
\midrule
Average & -  & 81.4 & 80.8 & 81.2 & 78.5 & 74.4 & 69.6 & 67.2 & 71.0 & 66.6 & 74.5 & 64.4 & 62.7 \\
\bottomrule
\end{tabular}}
\vspace{1.5mm}
\resizebox{\textwidth}{!}{%
\definecolor{lightgray}{gray}{0.9}
\begin{tabular}{l|c|ccccccccc}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Size} & \multicolumn{9}{c}{PLM-based models} \\
\cmidrule(lr){3-11}
 & & ESM2-8M & ESM2-35M & ESM2-150M & ESM2-650M & DPLM-150M & DPLM-650M & ProtBERT & ESM2-8M-S & ESM2-150M-F \\
\midrule

nonfouling & 7200  & $\mathbf{79.2_{\pm1.2}}$ & $78.8_{\pm1.1}$ & $\cellcolor{lightgray}{79.1_{\pm1.6}}$ & $78.8_{\pm1.6}$ & $78.8_{\pm1.1}$ & $78.6_{\pm1.6}$ & $62.4_{\pm17.5}$ & $78.2_{\pm1.6}$ & $79.1_{\pm1.2}$ \\
cpp & 2296  & $84.1_{\pm1.5}$ & $83.1_{\pm3.2}$ & $84.8_{\pm2.4}$ & $83.8_{\pm1.5}$ & $81.7_{\pm2.9}$ & $85.1_{\pm1.3}$ & $79.7_{\pm2.3}$ & $82.0_{\pm2.4}$ & $\cellcolor{lightgray}{85.2_{\pm2.2}}$ \\
bbp & 665  & $64.7_{\pm10.4}$ & $60.7_{\pm13.4}$ & $62.0_{\pm14.8}$ & $65.4_{\pm10.6}$ & $64.7_{\pm12.6}$ & $63.5_{\pm12.6}$ & $64.7_{\pm9.7}$ & $63.9_{\pm12.4}$ & $68.3_{\pm12.4}$ \\
antimicrobial & 52941  & $92.3_{\pm0.3}$ & $92.4_{\pm0.8}$ & $92.8_{\pm0.2}$ & $92.7_{\pm0.6}$ & $92.4_{\pm0.6}$ & $\cellcolor{lightgray}{92.9_{\pm1.0}}$ & - & $92.3_{\pm0.3}$ & $\mathbf{93.5_{\pm0.2}}$ \\
antibacterial & 28591  & $92.8_{\pm0.4}$ & $93.5_{\pm0.3}$ & $93.6_{\pm0.7}$ & $\mathbf{93.9_{\pm0.7}}$ & $93.8_{\pm0.4}$ & $93.4_{\pm0.7}$ & $82.8_{\pm7.4}$ & $91.8_{\pm1.1}$ & $\cellcolor{lightgray}{93.9_{\pm0.5}}$ \\
antifungal & 12887  & $92.9_{\pm0.4}$ & $93.2_{\pm0.7}$ & $93.5_{\pm0.5}$ & $93.1_{\pm0.8}$ & $93.1_{\pm1.1}$ & $\mathbf{93.7_{\pm0.9}}$ & $82.4_{\pm15.5}$ & $90.3_{\pm1.0}$ & $\cellcolor{lightgray}{93.6_{\pm1.2}}$ \\
antiparasitic & 6755  & $94.2_{\pm1.5}$ & $93.9_{\pm1.4}$ & $94.2_{\pm1.3}$ & $94.2_{\pm0.9}$ & $94.5_{\pm1.6}$ & $\cellcolor{lightgray}{94.5_{\pm1.0}}$ & $91.3_{\pm1.7}$ & $91.2_{\pm1.3}$ & $\mathbf{94.6_{\pm1.1}}$ \\
antiviral & 7785  & $87.0_{\pm1.8}$ & $87.0_{\pm2.2}$ & $87.9_{\pm1.9}$ & $88.0_{\pm1.2}$ & $\mathbf{89.0_{\pm0.9}}$ & $87.8_{\pm1.8}$ & $79.2_{\pm6.5}$ & $82.9_{\pm1.5}$ & $\cellcolor{lightgray}{88.5_{\pm1.2}}$ \\
ace inhibitory & 3537  & $79.7_{\pm1.6}$ & $78.0_{\pm1.8}$ & $80.4_{\pm2.1}$ & $79.4_{\pm0.9}$ & $80.3_{\pm2.9}$ & $80.2_{\pm0.8}$ & $69.3_{\pm11.7}$ & $76.6_{\pm1.8}$ & $80.2_{\pm1.8}$ \\
antidiabetic & 3028  & $71.6_{\pm3.8}$ & $73.6_{\pm3.9}$ & $70.5_{\pm4.0}$ & $71.5_{\pm2.9}$ & $73.7_{\pm3.5}$ & $72.3_{\pm2.9}$ & $56.7_{\pm7.1}$ & $68.0_{\pm4.5}$ & $74.0_{\pm2.3}$ \\
dppiv inhibitors & 1268  & $\cellcolor{lightgray}{82.6_{\pm3.5}}$ & $81.5_{\pm4.1}$ & $80.9_{\pm3.0}$ & $79.9_{\pm2.3}$ & $81.6_{\pm2.2}$ & $80.4_{\pm3.6}$ & $68.3_{\pm10.7}$ & $75.6_{\pm6.2}$ & $81.3_{\pm4.0}$ \\
anticancer & 12013  & $93.6_{\pm1.0}$ & $93.9_{\pm0.9}$ & $\cellcolor{lightgray}{94.1_{\pm0.9}}$ & $\mathbf{94.1_{\pm0.8}}$ & $94.0_{\pm0.7}$ & $93.9_{\pm1.2}$ & $80.8_{\pm10.5}$ & $91.7_{\pm0.7}$ & $93.9_{\pm0.5}$ \\
ttca & 1182  & $75.4_{\pm2.0}$ & $\cellcolor{lightgray}{78.0_{\pm2.9}}$ & $76.6_{\pm2.2}$ & $75.5_{\pm5.7}$ & $73.8_{\pm3.3}$ & $77.1_{\pm1.4}$ & $68.4_{\pm5.1}$ & $65.6_{\pm1.6}$ & $77.3_{\pm3.6}$ \\
neuropeptide & 8687  & $85.7_{\pm1.0}$ & $86.5_{\pm1.3}$ & $85.5_{\pm3.6}$ & $\cellcolor{lightgray}{88.0_{\pm2.4}}$ & $\mathbf{88.7_{\pm1.4}}$ & $87.2_{\pm1.0}$ & $69.2_{\pm12.6}$ & $83.5_{\pm1.5}$ & $86.9_{\pm1.1}$ \\
antiinflamatory & 7665  & $76.1_{\pm1.2}$ & $77.3_{\pm1.1}$ & $75.7_{\pm1.2}$ & $\cellcolor{lightgray}{77.8_{\pm1.1}}$ & $77.1_{\pm1.5}$ & $77.8_{\pm1.7}$ & $65.6_{\pm9.3}$ & $73.2_{\pm0.8}$ & $\mathbf{79.6_{\pm1.5}}$ \\
antioxidant & 390  & $70.9_{\pm2.5}$ & $71.6_{\pm2.1}$ & $\cellcolor{lightgray}{74.6_{\pm3.6}}$ & $73.4_{\pm4.1}$ & $70.7_{\pm1.9}$ & $73.1_{\pm2.7}$ & $59.8_{\pm8.0}$ & $65.6_{\pm3.0}$ & $\mathbf{75.7_{\pm3.3}}$ \\
antiaging & 548  & $64.0_{\pm4.9}$ & $66.0_{\pm11.3}$ & $59.8_{\pm4.5}$ & $64.9_{\pm8.3}$ & $66.2_{\pm6.1}$ & $60.3_{\pm10.1}$ & $57.8_{\pm11.3}$ & $59.7_{\pm7.6}$ & $70.7_{\pm8.4}$ \\
quorum sensing & 490  & $85.3_{\pm6.5}$ & $81.8_{\pm2.9}$ & $78.9_{\pm3.3}$ & $81.6_{\pm10.6}$ & $80.8_{\pm5.9}$ & $\mathbf{87.6_{\pm4.5}}$ & $73.8_{\pm8.4}$ & $79.7_{\pm4.9}$ & $84.5_{\pm4.4}$ \\
hemolytic & 4306  & $87.2_{\pm1.7}$ & $86.5_{\pm2.1}$ & $87.3_{\pm1.6}$ & $87.6_{\pm1.8}$ & $87.5_{\pm1.9}$ & $\mathbf{88.2_{\pm2.1}}$ & $83.5_{\pm2.0}$ & $84.8_{\pm3.1}$ & $\cellcolor{lightgray}{88.0_{\pm1.5}}$ \\
toxicity & 4056  & $75.8_{\pm2.5}$ & $75.4_{\pm1.6}$ & $77.8_{\pm3.1}$ & $78.5_{\pm3.0}$ & $77.9_{\pm1.9}$ & $\cellcolor{lightgray}{78.7_{\pm3.1}}$ & $73.8_{\pm5.9}$ & $72.8_{\pm2.9}$ & $\mathbf{81.1_{\pm1.7}}$ \\
neurotoxin & 3159  & $74.8_{\pm2.4}$ & $75.6_{\pm3.6}$ & $79.1_{\pm2.9}$ & $78.4_{\pm1.2}$ & $79.4_{\pm2.5}$ & $\cellcolor{lightgray}{80.1_{\pm2.6}}$ & $71.7_{\pm5.8}$ & $70.2_{\pm2.8}$ & $\mathbf{84.2_{\pm1.8}}$ \\
allergen & 2538  & $90.1_{\pm2.3}$ & $89.2_{\pm1.9}$ & $89.5_{\pm1.2}$ & $\cellcolor{lightgray}{90.8_{\pm1.8}}$ & $89.4_{\pm1.8}$ & $90.4_{\pm3.0}$ & $82.2_{\pm2.2}$ & $86.0_{\pm1.3}$ & $89.3_{\pm2.1}$ \\
\midrule
Average & -  & 81.8 & 81.7 & 81.8 & 82.3 & 82.2 & \cellcolor{lightgray}{82.6} & 72.5 & 78.4 & \textbf{83.8} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccccc|cccc|ccc}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Size} & \multicolumn{5}{c|}{FP-based models} & \multicolumn{4}{c|}{GNN-based models} & \multicolumn{3}{c}{SMILES-based models} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-11} \cmidrule(lr){12-14}
 & & RF & XGBoost & LightGBM & GradBoost & AdaBoost & GCN & GAT & GIN & Pepland & ChemBERTa & PeptideCLM & PepDoRA \\
\midrule

nonfouling & 7200  & $77.7_{\pm1.4}$ & $76.4_{\pm2.4}$ & $77.3_{\pm2.0}$ & $77.7_{\pm1.8}$ & $76.8_{\pm1.8}$ & $77.9_{\pm1.9}$ & $76.7_{\pm1.5}$ & $77.8_{\pm1.8}$ & $77.8_{\pm1.6}$ & $77.6_{\pm1.8}$ & $75.4_{\pm1.9}$ & $71.5_{\pm2.7}$ \\
cpp & 2296  & $85.8_{\pm2.2}$ & $84.3_{\pm2.8}$ & $84.2_{\pm2.4}$ & $81.2_{\pm1.3}$ & $78.1_{\pm1.3}$ & $69.0_{\pm3.0}$ & $63.5_{\pm2.7}$ & $67.2_{\pm5.8}$ & $69.7_{\pm9.8}$ & $80.1_{\pm2.8}$ & $68.3_{\pm2.1}$ & $68.0_{\pm1.8}$ \\
bbp & 665  & $\mathbf{73.5_{\pm5.8}}$ & $70.7_{\pm5.4}$ & $71.6_{\pm5.5}$ & $71.0_{\pm7.0}$ & $63.9_{\pm3.9}$ & $65.4_{\pm4.5}$ & $63.4_{\pm4.4}$ & $65.9_{\pm6.4}$ & $67.6_{\pm4.5}$ & $58.2_{\pm7.8}$ & $64.1_{\pm6.8}$ & $58.9_{\pm7.4}$ \\
antimicrobial & 52941  & $91.9_{\pm0.4}$ & $91.6_{\pm0.5}$ & $91.1_{\pm0.5}$ & $88.8_{\pm0.5}$ & $86.0_{\pm0.7}$ & $85.9_{\pm0.9}$ & $78.8_{\pm1.1}$ & $85.6_{\pm0.8}$ & $72.0_{\pm5.5}$ & $92.9_{\pm0.5}$ & $87.1_{\pm1.8}$ & $83.7_{\pm1.2}$ \\
antibacterial & 28591  & $93.3_{\pm0.3}$ & $92.6_{\pm0.3}$ & $92.2_{\pm0.3}$ & $90.2_{\pm0.4}$ & $88.2_{\pm0.5}$ & $88.3_{\pm0.4}$ & $83.6_{\pm0.6}$ & $88.3_{\pm0.6}$ & $70.1_{\pm4.2}$ & $93.6_{\pm0.5}$ & $87.0_{\pm0.9}$ & $82.4_{\pm2.1}$ \\
antifungal & 12887  & $91.6_{\pm0.7}$ & $90.8_{\pm0.6}$ & $90.8_{\pm0.6}$ & $88.7_{\pm1.0}$ & $86.2_{\pm0.5}$ & $81.6_{\pm0.9}$ & $80.2_{\pm1.3}$ & $85.6_{\pm1.9}$ & $58.5_{\pm3.8}$ & $89.8_{\pm0.7}$ & $61.4_{\pm11.6}$ & $73.0_{\pm1.0}$ \\
antiparasitic & 6755  & $89.6_{\pm1.3}$ & $89.9_{\pm0.7}$ & $89.6_{\pm1.5}$ & $87.3_{\pm1.2}$ & $85.8_{\pm1.5}$ & $79.0_{\pm2.5}$ & $77.7_{\pm2.8}$ & $80.5_{\pm3.6}$ & $63.0_{\pm3.5}$ & $86.8_{\pm0.9}$ & $64.3_{\pm7.6}$ & $68.4_{\pm2.0}$ \\
antiviral & 7785  & $86.6_{\pm0.9}$ & $85.2_{\pm0.6}$ & $85.4_{\pm0.8}$ & $83.1_{\pm1.6}$ & $80.9_{\pm1.3}$ & $73.7_{\pm2.9}$ & $69.6_{\pm2.6}$ & $76.5_{\pm2.6}$ & $71.7_{\pm1.7}$ & $82.2_{\pm0.8}$ & $55.0_{\pm1.7}$ & $62.5_{\pm2.8}$ \\
ace inhibitory & 3537  & $\mathbf{83.0_{\pm1.1}}$ & $82.5_{\pm1.7}$ & $\cellcolor{lightgray}{82.8_{\pm1.5}}$ & $81.6_{\pm0.7}$ & $79.1_{\pm0.9}$ & $79.0_{\pm1.3}$ & $78.0_{\pm2.1}$ & $78.3_{\pm1.2}$ & $77.9_{\pm2.5}$ & $78.9_{\pm1.8}$ & $77.7_{\pm1.8}$ & $73.6_{\pm2.7}$ \\
antidiabetic & 3028  & $\cellcolor{lightgray}{75.9_{\pm4.2}}$ & $74.3_{\pm4.2}$ & $73.6_{\pm3.4}$ & $69.5_{\pm4.8}$ & $64.5_{\pm3.0}$ & $63.9_{\pm3.1}$ & $64.7_{\pm2.7}$ & $64.5_{\pm3.4}$ & $60.4_{\pm4.5}$ & $66.3_{\pm1.6}$ & $61.7_{\pm4.7}$ & $61.1_{\pm1.6}$ \\
dppiv inhibitors & 1268  & $82.7_{\pm3.4}$ & $82.7_{\pm1.8}$ & $82.3_{\pm3.1}$ & $81.8_{\pm3.2}$ & $77.0_{\pm4.5}$ & $73.3_{\pm4.3}$ & $73.3_{\pm3.6}$ & $73.9_{\pm4.8}$ & $72.5_{\pm2.1}$ & $76.5_{\pm5.7}$ & $73.6_{\pm1.1}$ & $66.7_{\pm6.8}$ \\
anticancer & 12013  & $90.3_{\pm0.5}$ & $90.1_{\pm0.4}$ & $89.8_{\pm0.3}$ & $86.6_{\pm0.6}$ & $83.6_{\pm0.7}$ & $79.7_{\pm3.0}$ & $77.6_{\pm1.3}$ & $82.2_{\pm2.3}$ & $71.2_{\pm6.8}$ & $90.4_{\pm0.6}$ & $69.0_{\pm13.2}$ & $73.4_{\pm1.8}$ \\
ttca & 1182  & $81.2_{\pm3.2}$ & $81.2_{\pm5.1}$ & $\mathbf{81.9_{\pm5.0}}$ & $\cellcolor{lightgray}{81.6_{\pm4.7}}$ & $78.0_{\pm2.8}$ & $65.3_{\pm6.7}$ & $61.8_{\pm5.1}$ & $65.6_{\pm5.4}$ & $78.0_{\pm3.0}$ & $63.8_{\pm10.1}$ & $56.3_{\pm4.9}$ & $57.9_{\pm6.9}$ \\
neuropeptide & 8687  & $85.7_{\pm0.9}$ & $86.7_{\pm0.9}$ & $86.6_{\pm1.0}$ & $83.2_{\pm1.3}$ & $79.0_{\pm1.7}$ & $74.1_{\pm1.3}$ & $73.2_{\pm1.2}$ & $75.0_{\pm1.3}$ & $74.7_{\pm2.8}$ & $81.5_{\pm2.3}$ & $67.3_{\pm4.1}$ & $69.4_{\pm1.4}$ \\
antiinflamatory & 7665  & $74.3_{\pm0.6}$ & $71.7_{\pm1.0}$ & $72.6_{\pm1.2}$ & $73.2_{\pm0.9}$ & $71.0_{\pm1.2}$ & $69.7_{\pm3.3}$ & $65.7_{\pm1.4}$ & $71.0_{\pm2.8}$ & $56.1_{\pm4.6}$ & $73.3_{\pm1.2}$ & $63.5_{\pm2.2}$ & $62.8_{\pm0.6}$ \\
antioxidant & 390  & $\mathbf{71.2_{\pm1.2}}$ & $69.7_{\pm1.9}$ & $\cellcolor{lightgray}{70.7_{\pm1.0}}$ & $68.8_{\pm3.3}$ & $66.4_{\pm1.9}$ & $61.2_{\pm5.5}$ & $57.6_{\pm5.2}$ & $60.3_{\pm5.6}$ & $60.1_{\pm7.2}$ & $60.3_{\pm3.7}$ & $56.0_{\pm3.5}$ & $56.3_{\pm2.8}$ \\
antiaging & 548  & $\mathbf{66.8_{\pm6.5}}$ & $64.6_{\pm7.8}$ & $65.0_{\pm8.1}$ & $\cellcolor{lightgray}{66.7_{\pm5.9}}$ & $59.1_{\pm1.9}$ & $46.0_{\pm5.3}$ & $51.2_{\pm4.8}$ & $47.3_{\pm5.5}$ & $53.2_{\pm6.6}$ & $52.0_{\pm10.9}$ & $51.6_{\pm8.1}$ & $52.5_{\pm9.3}$ \\
quorum sensing & 490  & $\cellcolor{lightgray}{86.4_{\pm3.7}}$ & $\mathbf{87.1_{\pm5.5}}$ & $85.8_{\pm4.5}$ & $81.4_{\pm3.4}$ & $71.9_{\pm7.0}$ & $62.7_{\pm8.3}$ & $64.8_{\pm4.9}$ & $65.3_{\pm6.5}$ & $66.5_{\pm2.6}$ & $60.1_{\pm10.3}$ & $60.3_{\pm4.9}$ & $55.8_{\pm10.1}$ \\
hemolytic & 4306  & $87.8_{\pm1.7}$ & $86.7_{\pm0.9}$ & $86.9_{\pm1.2}$ & $86.1_{\pm1.4}$ & $82.4_{\pm1.2}$ & $78.0_{\pm2.3}$ & $74.7_{\pm2.7}$ & $80.3_{\pm1.6}$ & $76.8_{\pm3.0}$ & $85.3_{\pm1.8}$ & $66.5_{\pm3.9}$ & $66.4_{\pm2.7}$ \\
toxicity & 4056  & $62.4_{\pm1.2}$ & $61.9_{\pm1.5}$ & $61.5_{\pm2.5}$ & $58.1_{\pm2.1}$ & $54.5_{\pm1.5}$ & $55.4_{\pm2.5}$ & $54.6_{\pm2.8}$ & $54.7_{\pm2.8}$ & $56.2_{\pm4.4}$ & $53.9_{\pm3.5}$ & $47.9_{\pm2.4}$ & $50.2_{\pm2.9}$ \\
neurotoxin & 3159  & $64.0_{\pm3.4}$ & $64.6_{\pm2.1}$ & $63.8_{\pm2.3}$ & $62.7_{\pm2.8}$ & $55.8_{\pm2.5}$ & $57.5_{\pm4.2}$ & $57.3_{\pm3.5}$ & $56.6_{\pm3.9}$ & $50.1_{\pm5.7}$ & $59.3_{\pm3.8}$ & $49.1_{\pm4.3}$ & $53.2_{\pm4.2}$ \\
allergen & 2538  & $87.7_{\pm2.4}$ & $89.9_{\pm1.7}$ & $89.6_{\pm1.5}$ & $88.7_{\pm1.4}$ & $82.3_{\pm2.8}$ & $79.4_{\pm3.0}$ & $75.9_{\pm4.0}$ & $82.2_{\pm4.2}$ & $72.3_{\pm3.8}$ & $85.8_{\pm3.7}$ & $71.3_{\pm2.7}$ & $71.3_{\pm3.0}$ \\
\midrule
Average & -  & 81.3 & 80.7 & 80.7 & 79.0 & 75.0 & 71.2 & 69.3 & 72.0 & 67.1 & 74.9 & 65.2 & 65.4 \\
\bottomrule
\end{tabular}}
\vspace{1.5mm}
\resizebox{\textwidth}{!}{%
\definecolor{lightgray}{gray}{0.9}
\begin{tabular}{l|c|ccccccccc}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Size} & \multicolumn{9}{c}{PLM-based models} \\
\cmidrule(lr){3-11}
 & & ESM2-8M & ESM2-35M & ESM2-150M & ESM2-650M & DPLM-150M & DPLM-650M & ProtBERT & ESM2-8M-S & ESM2-150M-F \\
\midrule

nonfouling & 7200  & $78.6_{\pm2.4}$ & $78.8_{\pm1.7}$ & $78.9_{\pm2.5}$ & $78.9_{\pm1.5}$ & $\cellcolor{lightgray}{79.1_{\pm1.7}}$ & $78.6_{\pm1.6}$ & $62.5_{\pm11.5}$ & $77.8_{\pm1.8}$ & $\mathbf{79.4_{\pm2.4}}$ \\
cpp & 2296  & $\cellcolor{lightgray}{85.8_{\pm1.8}}$ & $85.4_{\pm2.5}$ & $85.5_{\pm2.4}$ & $85.4_{\pm2.3}$ & $85.3_{\pm3.0}$ & $\mathbf{87.4_{\pm3.0}}$ & $78.9_{\pm7.0}$ & $84.7_{\pm1.4}$ & $85.6_{\pm1.3}$ \\
bbp & 665  & $70.5_{\pm7.5}$ & $70.3_{\pm3.9}$ & $\cellcolor{lightgray}{73.1_{\pm2.5}}$ & $67.2_{\pm7.5}$ & $70.2_{\pm3.8}$ & $69.9_{\pm5.4}$ & $64.2_{\pm5.9}$ & $68.1_{\pm4.7}$ & $68.4_{\pm3.4}$ \\
antimicrobial & 52941  & $94.8_{\pm0.4}$ & $94.8_{\pm0.4}$ & $94.7_{\pm0.4}$ & $95.1_{\pm0.4}$ & $95.0_{\pm0.4}$ & $\cellcolor{lightgray}{95.2_{\pm0.4}}$ & $72.4_{\pm15.8}$ & $94.1_{\pm0.3}$ & $\mathbf{95.6_{\pm0.5}}$ \\
antibacterial & 28591  & $95.0_{\pm0.6}$ & $95.5_{\pm0.4}$ & $\cellcolor{lightgray}{95.6_{\pm0.6}}$ & $95.6_{\pm0.8}$ & $95.6_{\pm0.3}$ & $95.5_{\pm0.6}$ & $89.8_{\pm7.2}$ & $94.3_{\pm0.5}$ & $\mathbf{95.8_{\pm0.4}}$ \\
antifungal & 12887  & $93.7_{\pm0.7}$ & $94.2_{\pm0.5}$ & $\mathbf{94.3_{\pm0.6}}$ & $94.3_{\pm0.4}$ & $94.2_{\pm0.6}$ & $\cellcolor{lightgray}{94.3_{\pm0.4}}$ & $90.1_{\pm3.0}$ & $91.0_{\pm0.9}$ & $93.8_{\pm1.0}$ \\
antiparasitic & 6755  & $92.2_{\pm1.5}$ & $92.1_{\pm1.7}$ & $\cellcolor{lightgray}{92.7_{\pm0.9}}$ & $92.6_{\pm1.6}$ & $92.6_{\pm1.0}$ & $\mathbf{93.0_{\pm1.4}}$ & $86.9_{\pm3.3}$ & $89.6_{\pm1.8}$ & $92.3_{\pm1.8}$ \\
antiviral & 7785  & $86.8_{\pm0.7}$ & $87.6_{\pm1.4}$ & $88.0_{\pm1.1}$ & $\mathbf{88.3_{\pm1.0}}$ & $\cellcolor{lightgray}{88.1_{\pm1.1}}$ & $87.8_{\pm2.0}$ & $74.7_{\pm14.1}$ & $84.3_{\pm1.2}$ & $88.0_{\pm0.7}$ \\
ace inhibitory & 3537  & $81.5_{\pm1.8}$ & $80.9_{\pm2.8}$ & $82.0_{\pm1.8}$ & $81.1_{\pm1.9}$ & $81.4_{\pm1.7}$ & $82.4_{\pm1.4}$ & $61.2_{\pm7.8}$ & $79.3_{\pm1.7}$ & $81.3_{\pm1.9}$ \\
antidiabetic & 3028  & $74.3_{\pm4.0}$ & $\mathbf{76.0_{\pm1.9}}$ & $73.3_{\pm1.6}$ & $75.5_{\pm1.8}$ & $73.8_{\pm5.9}$ & $74.1_{\pm2.4}$ & $50.5_{\pm7.6}$ & $69.9_{\pm2.7}$ & $73.7_{\pm1.8}$ \\
dppiv inhibitors & 1268  & $\mathbf{84.1_{\pm2.1}}$ & $82.4_{\pm1.6}$ & $82.4_{\pm2.4}$ & $\cellcolor{lightgray}{83.6_{\pm5.2}}$ & $83.0_{\pm4.6}$ & $82.4_{\pm1.8}$ & $78.8_{\pm5.1}$ & $75.8_{\pm5.0}$ & $80.8_{\pm3.2}$ \\
anticancer & 12013  & $93.5_{\pm0.6}$ & $93.9_{\pm1.0}$ & $94.2_{\pm0.6}$ & $\cellcolor{lightgray}{94.3_{\pm0.6}}$ & $93.5_{\pm0.8}$ & $\mathbf{94.4_{\pm0.6}}$ & $85.7_{\pm6.9}$ & $92.8_{\pm0.8}$ & $94.1_{\pm1.1}$ \\
ttca & 1182  & $78.4_{\pm3.2}$ & $77.6_{\pm3.0}$ & $78.9_{\pm3.6}$ & $80.4_{\pm2.2}$ & $77.0_{\pm5.3}$ & $79.2_{\pm3.8}$ & $70.7_{\pm10.2}$ & $69.6_{\pm4.3}$ & $80.5_{\pm3.3}$ \\
neuropeptide & 8687  & $87.7_{\pm1.1}$ & $87.1_{\pm2.1}$ & $87.4_{\pm2.1}$ & $\cellcolor{lightgray}{89.0_{\pm1.8}}$ & $\mathbf{89.1_{\pm1.1}}$ & $88.6_{\pm1.7}$ & $71.7_{\pm18.9}$ & $85.3_{\pm0.9}$ & $87.3_{\pm1.5}$ \\
antiinflamatory & 7665  & $76.8_{\pm1.7}$ & $76.6_{\pm1.0}$ & $77.3_{\pm1.2}$ & $\cellcolor{lightgray}{78.6_{\pm1.5}}$ & $76.9_{\pm1.0}$ & $78.5_{\pm2.1}$ & $60.4_{\pm8.0}$ & $74.2_{\pm1.2}$ & $\mathbf{80.1_{\pm1.5}}$ \\
antioxidant & 390  & $65.9_{\pm3.6}$ & $69.5_{\pm2.5}$ & $69.1_{\pm4.2}$ & $65.5_{\pm5.5}$ & $65.3_{\pm3.4}$ & $67.8_{\pm1.9}$ & $52.8_{\pm2.1}$ & $62.8_{\pm2.9}$ & $69.1_{\pm5.0}$ \\
antiaging & 548  & $60.6_{\pm8.1}$ & $64.8_{\pm11.4}$ & $54.8_{\pm8.5}$ & $60.6_{\pm9.0}$ & $65.1_{\pm6.7}$ & $57.8_{\pm10.4}$ & $55.3_{\pm6.6}$ & $56.2_{\pm8.0}$ & $59.5_{\pm6.9}$ \\
quorum sensing & 490  & $81.6_{\pm6.0}$ & $80.9_{\pm8.0}$ & $78.6_{\pm12.6}$ & $80.1_{\pm7.9}$ & $86.1_{\pm6.9}$ & $78.8_{\pm2.3}$ & $77.3_{\pm6.3}$ & $76.1_{\pm5.0}$ & $83.7_{\pm2.0}$ \\
hemolytic & 4306  & $89.9_{\pm2.0}$ & $89.6_{\pm1.5}$ & $89.2_{\pm2.9}$ & $89.4_{\pm1.5}$ & $\mathbf{90.2_{\pm1.5}}$ & $\cellcolor{lightgray}{90.1_{\pm1.7}}$ & $82.8_{\pm2.9}$ & $86.8_{\pm1.9}$ & $\cellcolor{lightgray}{90.1_{\pm1.1}}$ \\
toxicity & 4056  & $70.2_{\pm0.8}$ & $68.9_{\pm2.3}$ & $71.4_{\pm3.6}$ & $\cellcolor{lightgray}{71.5_{\pm4.8}}$ & $69.8_{\pm5.0}$ & $69.7_{\pm2.3}$ & $68.5_{\pm2.1}$ & $65.2_{\pm3.9}$ & $\mathbf{75.4_{\pm2.9}}$ \\
neurotoxin & 3159  & $69.5_{\pm3.4}$ & $69.2_{\pm3.8}$ & $71.8_{\pm4.5}$ & $72.3_{\pm2.5}$ & $72.3_{\pm4.6}$ & $\cellcolor{lightgray}{72.9_{\pm2.1}}$ & $67.0_{\pm4.0}$ & $63.5_{\pm3.8}$ & $\mathbf{76.4_{\pm2.4}}$ \\
allergen & 2538  & $91.4_{\pm0.9}$ & $90.4_{\pm2.5}$ & $91.1_{\pm2.6}$ & $\cellcolor{lightgray}{92.5_{\pm2.0}}$ & $91.3_{\pm0.8}$ & $\mathbf{92.5_{\pm1.4}}$ & $79.8_{\pm13.6}$ & $88.7_{\pm1.1}$ & $91.4_{\pm1.4}$ \\
\midrule
Average & -  & 81.9 & 82.1 & 82.0 & 82.4 & \cellcolor{lightgray}{82.5} & 82.3 & 71.9 & 78.6 & \textbf{82.8} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccccc|cccc|ccc}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Size} & \multicolumn{5}{c|}{FP-based models} & \multicolumn{4}{c|}{GNN-based models} & \multicolumn{3}{c}{SMILES-based models} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-11} \cmidrule(lr){12-14}
 & & RF & XGBoost & LightGBM & GradBoost & AdaBoost & GCN & GAT & GIN & Pepland & ChemBERTa & PeptideCLM & PepDoRA \\
\midrule

nonfouling & 7200  & $77.1_{\pm1.5}$ & $76.9_{\pm1.6}$ & $77.4_{\pm1.2}$ & $77.6_{\pm1.5}$ & $77.0_{\pm1.9}$ & $78.1_{\pm1.7}$ & $76.7_{\pm1.7}$ & $78.4_{\pm1.6}$ & $77.5_{\pm2.7}$ & $77.3_{\pm1.7}$ & $75.6_{\pm2.5}$ & $70.9_{\pm2.0}$ \\
cpp & 2296  & $91.9_{\pm2.8}$ & $91.7_{\pm3.0}$ & $91.7_{\pm2.9}$ & $88.4_{\pm2.4}$ & $81.8_{\pm3.2}$ & $78.6_{\pm3.4}$ & $71.3_{\pm5.0}$ & $73.7_{\pm7.8}$ & $77.0_{\pm5.4}$ & $85.4_{\pm2.6}$ & $66.4_{\pm5.3}$ & $71.8_{\pm2.6}$ \\
bbp & 665  & $\mathbf{76.5_{\pm4.3}}$ & $\cellcolor{lightgray}{75.5_{\pm4.4}}$ & $75.0_{\pm3.1}$ & $71.2_{\pm7.1}$ & $59.7_{\pm6.2}$ & $59.7_{\pm6.8}$ & $58.8_{\pm7.3}$ & $60.0_{\pm7.3}$ & $62.3_{\pm7.5}$ & $54.9_{\pm5.3}$ & $60.8_{\pm7.7}$ & $47.1_{\pm6.9}$ \\
antimicrobial & 52941  & $93.9_{\pm0.4}$ & $93.2_{\pm0.3}$ & $92.6_{\pm0.4}$ & $90.4_{\pm0.5}$ & $87.5_{\pm0.7}$ & $88.1_{\pm0.6}$ & $80.5_{\pm0.9}$ & $88.0_{\pm0.7}$ & $76.2_{\pm0.7}$ & $94.3_{\pm0.4}$ & $88.5_{\pm0.8}$ & $85.0_{\pm0.6}$ \\
antibacterial & 28591  & $95.0_{\pm0.4}$ & $94.5_{\pm0.4}$ & $93.9_{\pm0.4}$ & $91.7_{\pm0.4}$ & $89.3_{\pm0.7}$ & $89.5_{\pm0.5}$ & $83.8_{\pm1.3}$ & $89.7_{\pm0.6}$ & $70.2_{\pm3.1}$ & $95.2_{\pm0.2}$ & $88.8_{\pm0.6}$ & $84.0_{\pm1.0}$ \\
antifungal & 12887  & $94.9_{\pm0.6}$ & $94.1_{\pm0.7}$ & $94.1_{\pm0.7}$ & $91.7_{\pm0.8}$ & $89.2_{\pm0.8}$ & $87.9_{\pm2.9}$ & $83.0_{\pm1.1}$ & $89.1_{\pm1.2}$ & $55.2_{\pm4.4}$ & $94.0_{\pm0.6}$ & $78.1_{\pm11.5}$ & $79.1_{\pm1.5}$ \\
antiparasitic & 6755  & $94.7_{\pm0.7}$ & $94.5_{\pm0.5}$ & $94.4_{\pm0.5}$ & $92.4_{\pm0.9}$ & $89.8_{\pm0.9}$ & $87.4_{\pm2.2}$ & $83.5_{\pm2.3}$ & $88.9_{\pm1.1}$ & $73.0_{\pm1.9}$ & $92.3_{\pm0.7}$ & $79.5_{\pm2.5}$ & $71.5_{\pm5.6}$ \\
antiviral & 7785  & $90.5_{\pm0.7}$ & $89.2_{\pm1.1}$ & $89.0_{\pm1.3}$ & $85.4_{\pm0.7}$ & $81.5_{\pm0.5}$ & $82.2_{\pm0.8}$ & $73.5_{\pm1.8}$ & $81.8_{\pm0.9}$ & $74.7_{\pm1.2}$ & $85.1_{\pm0.3}$ & $58.8_{\pm4.6}$ & $66.7_{\pm1.8}$ \\
ace inhibitory & 3537  & $\cellcolor{lightgray}{84.0_{\pm2.1}}$ & $82.4_{\pm2.2}$ & $83.3_{\pm1.9}$ & $81.5_{\pm2.4}$ & $80.3_{\pm2.9}$ & $80.2_{\pm2.9}$ & $79.4_{\pm3.4}$ & $80.5_{\pm3.3}$ & $76.0_{\pm7.0}$ & $80.2_{\pm2.7}$ & $78.5_{\pm2.7}$ & $74.3_{\pm1.8}$ \\
antidiabetic & 3028  & $\cellcolor{lightgray}{81.0_{\pm2.4}}$ & $77.0_{\pm1.8}$ & $79.1_{\pm1.4}$ & $75.3_{\pm3.3}$ & $69.7_{\pm3.5}$ & $64.8_{\pm4.2}$ & $63.2_{\pm5.1}$ & $64.2_{\pm5.1}$ & $59.8_{\pm3.3}$ & $70.5_{\pm3.3}$ & $66.0_{\pm5.0}$ & $63.9_{\pm2.1}$ \\
dppiv inhibitors & 1268  & $85.4_{\pm3.0}$ & $85.9_{\pm4.4}$ & $\mathbf{87.0_{\pm3.6}}$ & $83.9_{\pm2.9}$ & $79.5_{\pm2.4}$ & $74.6_{\pm3.5}$ & $70.2_{\pm4.1}$ & $75.0_{\pm4.2}$ & $74.3_{\pm2.3}$ & $79.6_{\pm6.2}$ & $70.3_{\pm5.3}$ & $66.8_{\pm5.7}$ \\
anticancer & 12013  & $94.7_{\pm0.6}$ & $94.2_{\pm0.6}$ & $93.8_{\pm0.8}$ & $91.6_{\pm0.9}$ & $88.7_{\pm1.0}$ & $88.6_{\pm0.8}$ & $83.0_{\pm1.3}$ & $88.3_{\pm0.5}$ & $76.3_{\pm2.3}$ & $94.0_{\pm0.4}$ & $80.3_{\pm12.2}$ & $77.3_{\pm1.8}$ \\
ttca & 1182  & $81.4_{\pm4.0}$ & $\mathbf{82.6_{\pm1.6}}$ & $79.9_{\pm2.2}$ & $80.3_{\pm3.6}$ & $77.3_{\pm2.9}$ & $68.1_{\pm5.6}$ & $60.7_{\pm6.2}$ & $68.8_{\pm4.8}$ & $77.0_{\pm4.3}$ & $70.2_{\pm5.8}$ & $55.7_{\pm1.4}$ & $55.6_{\pm3.2}$ \\
neuropeptide & 8687  & $89.8_{\pm0.7}$ & $89.4_{\pm0.7}$ & $89.4_{\pm1.0}$ & $85.6_{\pm0.9}$ & $80.7_{\pm1.1}$ & $75.6_{\pm1.6}$ & $74.6_{\pm1.8}$ & $75.2_{\pm3.6}$ & $69.2_{\pm1.9}$ & $85.1_{\pm0.8}$ & $74.4_{\pm3.9}$ & $71.1_{\pm0.5}$ \\
antiinflamatory & 7665  & $75.1_{\pm2.4}$ & $73.9_{\pm2.1}$ & $74.7_{\pm1.6}$ & $73.3_{\pm2.0}$ & $70.8_{\pm3.2}$ & $67.8_{\pm2.2}$ & $65.8_{\pm2.1}$ & $70.0_{\pm2.0}$ & $55.3_{\pm3.7}$ & $72.9_{\pm3.2}$ & $63.9_{\pm2.4}$ & $62.1_{\pm3.5}$ \\
antioxidant & 390  & $\mathbf{75.2_{\pm2.2}}$ & $73.1_{\pm2.2}$ & $74.3_{\pm3.6}$ & $72.9_{\pm3.1}$ & $69.9_{\pm3.6}$ & $66.1_{\pm2.6}$ & $65.1_{\pm3.2}$ & $67.7_{\pm2.1}$ & $63.5_{\pm2.1}$ & $69.9_{\pm4.4}$ & $65.3_{\pm3.8}$ & $61.5_{\pm4.9}$ \\
antiaging & 548  & $\cellcolor{lightgray}{72.9_{\pm2.8}}$ & $70.7_{\pm6.2}$ & $70.0_{\pm6.8}$ & $\mathbf{73.4_{\pm5.7}}$ & $68.0_{\pm5.1}$ & $53.8_{\pm12.2}$ & $55.7_{\pm4.6}$ & $56.5_{\pm10.5}$ & $55.8_{\pm6.7}$ & $51.8_{\pm3.1}$ & $57.4_{\pm6.6}$ & $44.3_{\pm6.1}$ \\
quorum sensing & 490  & $\cellcolor{lightgray}{88.7_{\pm3.7}}$ & $87.7_{\pm2.6}$ & $87.8_{\pm3.7}$ & $86.4_{\pm4.1}$ & $79.9_{\pm5.3}$ & $65.3_{\pm5.8}$ & $60.6_{\pm10.1}$ & $63.0_{\pm3.9}$ & $64.9_{\pm2.1}$ & $58.3_{\pm11.6}$ & $64.3_{\pm4.6}$ & $55.6_{\pm8.3}$ \\
hemolytic & 4306  & $90.0_{\pm0.8}$ & $89.3_{\pm1.3}$ & $89.6_{\pm0.9}$ & $87.0_{\pm1.5}$ & $84.7_{\pm1.6}$ & $81.1_{\pm2.2}$ & $76.1_{\pm6.2}$ & $82.5_{\pm2.0}$ & $78.2_{\pm3.3}$ & $87.6_{\pm1.8}$ & $76.7_{\pm4.7}$ & $70.7_{\pm2.7}$ \\
toxicity & 4056  & $78.8_{\pm2.7}$ & $77.1_{\pm2.7}$ & $77.7_{\pm2.5}$ & $73.1_{\pm4.4}$ & $65.9_{\pm4.3}$ & $63.7_{\pm2.7}$ & $60.2_{\pm4.5}$ & $63.1_{\pm2.5}$ & $58.8_{\pm2.1}$ & $72.4_{\pm2.5}$ & $55.9_{\pm6.7}$ & $57.0_{\pm3.0}$ \\
neurotoxin & 3159  & $80.8_{\pm1.7}$ & $78.8_{\pm2.4}$ & $79.4_{\pm1.5}$ & $75.2_{\pm1.9}$ & $67.8_{\pm2.4}$ & $59.1_{\pm2.6}$ & $56.7_{\pm2.8}$ & $60.0_{\pm1.9}$ & $54.3_{\pm2.5}$ & $71.9_{\pm3.7}$ & $54.4_{\pm2.9}$ & $56.0_{\pm3.1}$ \\
allergen & 2538  & $94.1_{\pm1.4}$ & $95.1_{\pm1.3}$ & $95.4_{\pm1.3}$ & $93.7_{\pm1.4}$ & $89.4_{\pm2.6}$ & $86.8_{\pm1.5}$ & $84.6_{\pm2.6}$ & $89.3_{\pm2.5}$ & $81.7_{\pm3.0}$ & $92.3_{\pm1.2}$ & $83.8_{\pm2.9}$ & $80.7_{\pm3.5}$ \\
\midrule
Average & -  & 85.7 & 84.9 & 85.0 & 82.8 & 78.6 & 74.9 & 71.2 & 75.2 & 68.7 & 78.9 & 70.2 & 66.9 \\
\bottomrule
\end{tabular}}
\vspace{1.5mm}
\resizebox{\textwidth}{!}{%
\definecolor{lightgray}{gray}{0.9}
\begin{tabular}{l|c|ccccccccc}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Size} & \multicolumn{9}{c}{PLM-based models} \\
\cmidrule(lr){3-11}
 & & ESM2-8M & ESM2-35M & ESM2-150M & ESM2-650M & DPLM-150M & DPLM-650M & ProtBERT & ESM2-8M-S & ESM2-150M-F \\
\midrule

nonfouling & 7200  & $\cellcolor{lightgray}{79.0_{\pm1.4}}$ & $78.6_{\pm1.0}$ & $78.8_{\pm1.2}$ & $78.8_{\pm1.3}$ & $78.9_{\pm0.6}$ & $78.7_{\pm1.4}$ & $59.5_{\pm12.9}$ & $78.7_{\pm1.2}$ & $\mathbf{79.3_{\pm0.9}}$ \\
cpp & 2296  & $92.2_{\pm2.6}$ & $\cellcolor{lightgray}{93.0_{\pm2.0}}$ & $91.9_{\pm3.3}$ & $92.5_{\pm3.5}$ & $91.6_{\pm2.8}$ & $\mathbf{93.2_{\pm2.3}}$ & $86.9_{\pm6.7}$ & $90.8_{\pm2.0}$ & $91.5_{\pm2.8}$ \\
bbp & 665  & $70.8_{\pm7.1}$ & $70.1_{\pm6.5}$ & $71.9_{\pm5.6}$ & $67.5_{\pm3.7}$ & $73.9_{\pm4.8}$ & $70.4_{\pm5.5}$ & $61.0_{\pm12.1}$ & $69.0_{\pm3.8}$ & $73.5_{\pm6.5}$ \\
antimicrobial & 52941  & $96.1_{\pm0.4}$ & $96.3_{\pm0.2}$ & $96.5_{\pm0.2}$ & $\mathbf{96.8_{\pm0.2}}$ & $96.4_{\pm0.2}$ & $96.3_{\pm0.4}$ & $83.4_{\pm3.3}$ & $95.2_{\pm0.2}$ & $\cellcolor{lightgray}{96.7_{\pm0.1}}$ \\
antibacterial & 28591  & $96.7_{\pm0.2}$ & $96.9_{\pm0.2}$ & $97.2_{\pm0.1}$ & $\mathbf{97.3_{\pm0.3}}$ & $97.1_{\pm0.3}$ & $97.2_{\pm0.2}$ & $91.3_{\pm6.3}$ & $96.0_{\pm0.2}$ & $\cellcolor{lightgray}{97.2_{\pm0.3}}$ \\
antifungal & 12887  & $96.6_{\pm0.7}$ & $96.9_{\pm0.6}$ & $97.0_{\pm0.5}$ & $97.0_{\pm0.6}$ & $\mathbf{97.1_{\pm0.4}}$ & $96.9_{\pm0.5}$ & $88.3_{\pm5.0}$ & $94.9_{\pm1.0}$ & $\cellcolor{lightgray}{97.1_{\pm0.4}}$ \\
antiparasitic & 6755  & $96.8_{\pm0.4}$ & $96.8_{\pm0.7}$ & $\cellcolor{lightgray}{96.9_{\pm0.6}}$ & $96.5_{\pm0.4}$ & $96.8_{\pm0.8}$ & $96.8_{\pm0.8}$ & $88.7_{\pm8.1}$ & $94.8_{\pm0.5}$ & $\mathbf{96.9_{\pm0.6}}$ \\
antiviral & 7785  & $91.3_{\pm0.8}$ & $91.6_{\pm1.0}$ & $91.6_{\pm0.8}$ & $92.0_{\pm0.9}$ & $\cellcolor{lightgray}{92.2_{\pm1.3}}$ & $\mathbf{92.8_{\pm1.3}}$ & $84.8_{\pm5.6}$ & $89.0_{\pm1.4}$ & $91.8_{\pm0.5}$ \\
ace inhibitory & 3537  & $82.8_{\pm1.7}$ & $83.4_{\pm1.7}$ & $82.8_{\pm2.0}$ & $82.4_{\pm2.3}$ & $83.9_{\pm1.2}$ & $\mathbf{84.3_{\pm0.8}}$ & $73.8_{\pm14.6}$ & $81.3_{\pm2.2}$ & $83.0_{\pm2.1}$ \\
antidiabetic & 3028  & $77.4_{\pm2.4}$ & $78.5_{\pm2.6}$ & $77.2_{\pm1.3}$ & $\mathbf{81.1_{\pm3.7}}$ & $80.2_{\pm2.9}$ & $78.1_{\pm3.3}$ & $57.2_{\pm5.3}$ & $73.7_{\pm3.6}$ & $77.9_{\pm0.4}$ \\
dppiv inhibitors & 1268  & $\cellcolor{lightgray}{86.7_{\pm3.2}}$ & $85.8_{\pm1.7}$ & $86.0_{\pm2.9}$ & $85.9_{\pm3.1}$ & $83.6_{\pm7.1}$ & $86.3_{\pm3.0}$ & $67.8_{\pm14.2}$ & $77.8_{\pm7.6}$ & $85.4_{\pm4.6}$ \\
anticancer & 12013  & $96.9_{\pm0.3}$ & $96.9_{\pm0.2}$ & $97.0_{\pm0.6}$ & $\mathbf{97.3_{\pm0.3}}$ & $97.0_{\pm0.2}$ & $\cellcolor{lightgray}{97.1_{\pm0.3}}$ & $92.9_{\pm4.3}$ & $95.0_{\pm0.4}$ & $96.7_{\pm0.4}$ \\
ttca & 1182  & $77.8_{\pm3.6}$ & $79.1_{\pm3.2}$ & $79.4_{\pm3.0}$ & $78.6_{\pm3.7}$ & $77.8_{\pm4.5}$ & $\cellcolor{lightgray}{81.4_{\pm3.4}}$ & $59.0_{\pm14.5}$ & $68.9_{\pm3.8}$ & $80.4_{\pm3.4}$ \\
neuropeptide & 8687  & $91.3_{\pm1.1}$ & $91.3_{\pm0.9}$ & $92.2_{\pm0.9}$ & $\mathbf{93.6_{\pm1.0}}$ & $92.2_{\pm0.6}$ & $\cellcolor{lightgray}{93.4_{\pm0.5}}$ & $75.4_{\pm22.6}$ & $87.8_{\pm0.6}$ & $91.9_{\pm0.7}$ \\
antiinflamatory & 7665  & $77.2_{\pm2.5}$ & $78.6_{\pm1.9}$ & $78.3_{\pm1.7}$ & $\cellcolor{lightgray}{79.9_{\pm1.6}}$ & $77.9_{\pm2.4}$ & $\cellcolor{lightgray}{79.9_{\pm1.6}}$ & $68.1_{\pm3.3}$ & $74.8_{\pm2.5}$ & $\mathbf{81.4_{\pm1.3}}$ \\
antioxidant & 390  & $72.8_{\pm2.8}$ & $74.2_{\pm2.1}$ & $73.8_{\pm3.3}$ & $73.8_{\pm4.1}$ & $72.3_{\pm2.5}$ & $72.2_{\pm3.5}$ & $51.5_{\pm5.1}$ & $68.5_{\pm2.5}$ & $\cellcolor{lightgray}{74.6_{\pm3.7}}$ \\
antiaging & 548  & $66.5_{\pm3.0}$ & $67.1_{\pm5.9}$ & $68.8_{\pm3.0}$ & $71.7_{\pm8.9}$ & $69.7_{\pm8.1}$ & $60.8_{\pm7.6}$ & $58.9_{\pm10.8}$ & $61.4_{\pm2.8}$ & $71.9_{\pm3.4}$ \\
quorum sensing & 490  & $88.2_{\pm6.1}$ & $\mathbf{88.7_{\pm5.9}}$ & $85.8_{\pm7.3}$ & $84.4_{\pm5.1}$ & $87.7_{\pm4.4}$ & $84.0_{\pm13.4}$ & $70.0_{\pm15.5}$ & $81.4_{\pm4.9}$ & $86.2_{\pm4.8}$ \\
hemolytic & 4306  & $90.6_{\pm0.9}$ & $91.2_{\pm1.4}$ & $\cellcolor{lightgray}{91.3_{\pm0.7}}$ & $\mathbf{91.6_{\pm1.2}}$ & $90.8_{\pm1.5}$ & $91.0_{\pm1.1}$ & $83.1_{\pm5.7}$ & $89.5_{\pm1.1}$ & $91.3_{\pm0.8}$ \\
toxicity & 4056  & $83.7_{\pm3.5}$ & $83.9_{\pm1.7}$ & $84.8_{\pm1.2}$ & $\cellcolor{lightgray}{86.5_{\pm1.9}}$ & $85.4_{\pm1.5}$ & $85.4_{\pm2.4}$ & $81.7_{\pm4.0}$ & $79.4_{\pm2.2}$ & $\mathbf{90.0_{\pm1.3}}$ \\
neurotoxin & 3159  & $82.6_{\pm2.7}$ & $83.5_{\pm3.2}$ & $83.7_{\pm2.3}$ & $83.8_{\pm4.3}$ & $84.5_{\pm3.4}$ & $\cellcolor{lightgray}{84.8_{\pm4.1}}$ & $81.0_{\pm2.6}$ & $76.7_{\pm3.0}$ & $\mathbf{88.9_{\pm3.1}}$ \\
allergen & 2538  & $94.8_{\pm1.6}$ & $94.8_{\pm1.6}$ & $95.4_{\pm1.7}$ & $94.3_{\pm2.4}$ & $\cellcolor{lightgray}{95.6_{\pm1.6}}$ & $\mathbf{95.7_{\pm1.1}}$ & $92.8_{\pm1.5}$ & $93.4_{\pm1.4}$ & $94.7_{\pm1.3}$ \\
\midrule
Average & -  & 85.9 & 86.2 & 86.3 & \cellcolor{lightgray}{86.5} & 86.5 & 86.2 & 75.3 & 82.6 & \textbf{87.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccccc|cccc|ccc}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Size} & \multicolumn{5}{c|}{FP-based models} & \multicolumn{4}{c|}{GNN-based models} & \multicolumn{3}{c}{SMILES-based models} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-11} \cmidrule(lr){12-14}
 & & RF & XGBoost & LightGBM & GradBoost & AdaBoost & GCN & GAT & GIN & Pepland & ChemBERTa & PeptideCLM & PepDoRA \\
\midrule
E.coli\_mic & 3204 & $0.593_{\pm0.015}$ & $0.604_{\pm0.019}$ & $0.584_{\pm0.019}$ & $0.629_{\pm0.010}$ & $0.677_{\pm0.013}$ & $0.670_{\pm0.039}$ & $0.665_{\pm0.023}$ & $0.631_{\pm0.015}$ & $0.650_{\pm0.062}$ & $0.603_{\pm0.007}$ & $0.621_{\pm0.012}$ & $0.650_{\pm0.013}$ \\
S.aureus\_mic & 2822 & $0.569_{\pm0.035}$ & $0.588_{\pm0.022}$ & $0.572_{\pm0.025}$ & $0.613_{\pm0.029}$ & $0.651_{\pm0.022}$ & $0.643_{\pm0.017}$ & $0.639_{\pm0.028}$ & $0.635_{\pm0.032}$ & $0.648_{\pm0.016}$ & $0.627_{\pm0.011}$ & $0.659_{\pm0.045}$ & $0.657_{\pm0.029}$ \\
P.aeruginosa\_mic & 1490 & $0.540_{\pm0.030}$ & $0.559_{\pm0.025}$ & $0.550_{\pm0.026}$ & $0.555_{\pm0.019}$ & $0.586_{\pm0.006}$ & $0.612_{\pm0.047}$ & $0.579_{\pm0.027}$ & $0.537_{\pm0.032}$ & $0.566_{\pm0.037}$ & $0.520_{\pm0.041}$ & $0.529_{\pm0.035}$ & $0.546_{\pm0.029}$ \\
hemolytic\_hc50 & 1926 & $0.517_{\pm0.042}$ & $0.527_{\pm0.038}$ & $0.523_{\pm0.035}$ & $0.546_{\pm0.036}$ & $0.619_{\pm0.048}$ & $0.603_{\pm0.077}$ & $0.539_{\pm0.023}$ & $0.528_{\pm0.036}$ & $0.516_{\pm0.033}$ & $0.498_{\pm0.040}$ & $0.539_{\pm0.020}$ & $0.535_{\pm0.027}$ \\
\midrule
Average & - & 0.555 & 0.569 & 0.557 & 0.586 & 0.633 & 0.632 & 0.605 & 0.583 & 0.595 & 0.562 & 0.587 & 0.597 \\
\bottomrule
\end{tabular}}
\vspace{2mm}
\resizebox{\textwidth}{!}{
\definecolor{lightgray}{gray}{0.9}
\begin{tabular}{l|c|ccccccccc}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Size} & \multicolumn{9}{c}{PLM-based models} \\
\cmidrule(lr){3-11}
 & & ESM2-8M & ESM2-35M & ESM2-150M & ESM2-650M & DPLM-150M & DPLM-650M & ProtBERT & ESM2-8M-S & ESM2-150M-F \\
\midrule
E.coli\_mic & 3204 & $0.539_{\pm0.023}$ & $0.527_{\pm0.004}$ & $\cellcolor{lightgray}{0.509_{\pm0.010}}$ & $\mathbf{0.488_{\pm0.008}}$ & $0.525_{\pm0.006}$ & $0.528_{\pm0.010}$ & $0.602_{\pm0.087}$ & $0.548_{\pm0.024}$ & $0.517_{\pm0.023}$ \\
S.aureus\_mic & 2822 & $0.545_{\pm0.030}$ & $0.549_{\pm0.022}$ & $\cellcolor{lightgray}{0.527_{\pm0.032}}$ & $\mathbf{0.522_{\pm0.022}}$ & $0.563_{\pm0.023}$ & $0.552_{\pm0.018}$ & $0.649_{\pm0.071}$ & $0.585_{\pm0.016}$ & $0.533_{\pm0.028}$ \\
P.aeruginosa\_mic & 1490 & $0.506_{\pm0.046}$ & $0.497_{\pm0.042}$ & $0.496_{\pm0.046}$ & $\mathbf{0.471_{\pm0.043}}$ & $0.524_{\pm0.036}$ & $0.493_{\pm0.042}$ & $0.586_{\pm0.012}$ & $0.516_{\pm0.031}$ & $\cellcolor{lightgray}{0.483_{\pm0.024}}$ \\
hemolytic\_hc50 & 1926 & $0.422_{\pm0.042}$ & $\cellcolor{lightgray}{0.400_{\pm0.021}}$ & $0.413_{\pm0.047}$ & $\mathbf{0.394_{\pm0.017}}$ & $0.404_{\pm0.028}$ & $0.419_{\pm0.014}$ & $0.497_{\pm0.071}$ & $0.463_{\pm0.011}$ & $0.412_{\pm0.020}$ \\
\midrule
Average & - & 0.503 & 0.493 & 0.486 & \textbf{0.469} & 0.504 & 0.498 & 0.584 & 0.528 & \cellcolor{lightgray}{0.486} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccccc|cccc|ccc}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Size} & \multicolumn{5}{c|}{FP-based models} & \multicolumn{4}{c|}{GNN-based models} & \multicolumn{3}{c}{SMILES-based models} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-11} \cmidrule(lr){12-14}
 & & RF & XGBoost & LightGBM & GradBoost & AdaBoost & GCN & GAT & GIN & Pepland & ChemBERTa & PeptideCLM & PepDoRA \\
\midrule
E.coli\_mic & 3204 & $0.465_{\pm0.022}$ & $0.484_{\pm0.014}$ & $0.476_{\pm0.016}$ & $0.532_{\pm0.023}$ & $0.597_{\pm0.027}$ & $0.593_{\pm0.038}$ & $0.607_{\pm0.025}$ & $0.577_{\pm0.011}$ & $0.557_{\pm0.026}$ & $0.577_{\pm0.026}$ & $0.582_{\pm0.021}$ & $0.635_{\pm0.021}$ \\
S.aureus\_mic & 2822 & $0.450_{\pm0.025}$ & $0.467_{\pm0.022}$ & $0.450_{\pm0.014}$ & $0.513_{\pm0.029}$ & $0.575_{\pm0.036}$ & $0.572_{\pm0.016}$ & $0.573_{\pm0.029}$ & $0.559_{\pm0.020}$ & $0.576_{\pm0.027}$ & $0.551_{\pm0.029}$ & $0.554_{\pm0.022}$ & $0.586_{\pm0.033}$ \\
P.aeruginosa\_mic & 1490 & $0.435_{\pm0.018}$ & $0.440_{\pm0.032}$ & $0.439_{\pm0.024}$ & $0.466_{\pm0.020}$ & $0.510_{\pm0.015}$ & $0.517_{\pm0.024}$ & $0.539_{\pm0.024}$ & $0.504_{\pm0.014}$ & $0.521_{\pm0.017}$ & $0.493_{\pm0.032}$ & $0.511_{\pm0.016}$ & $0.533_{\pm0.029}$ \\
hemolytic\_hc50 & 1926 & $0.383_{\pm0.024}$ & $0.392_{\pm0.029}$ & $0.391_{\pm0.029}$ & $0.428_{\pm0.018}$ & $0.512_{\pm0.035}$ & $0.561_{\pm0.098}$ & $0.483_{\pm0.028}$ & $0.475_{\pm0.009}$ & $0.454_{\pm0.021}$ & $0.439_{\pm0.025}$ & $0.501_{\pm0.039}$ & $0.490_{\pm0.025}$ \\
\midrule
Average & - & 0.433 & 0.446 & 0.439 & 0.485 & 0.548 & 0.561 & 0.550 & 0.529 & 0.527 & 0.515 & 0.537 & 0.561 \\
\bottomrule
\end{tabular}}
\vspace{2mm}
\resizebox{\textwidth}{!}{
\definecolor{lightgray}{gray}{0.9}
\begin{tabular}{l|c|ccccccccc}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Size} & \multicolumn{9}{c}{PLM-based models} \\
\cmidrule(lr){3-11}
 & & ESM2-8M & ESM2-35M & ESM2-150M & ESM2-650M & DPLM-150M & DPLM-650M & ProtBERT & ESM2-8M-S & ESM2-150M-F \\
\midrule
E.coli\_mic & 3204 & $0.430_{\pm0.027}$ & $0.418_{\pm0.029}$ & $0.431_{\pm0.043}$ & $\cellcolor{lightgray}{0.403_{\pm0.026}}$ & $0.430_{\pm0.021}$ & $0.423_{\pm0.027}$ & $0.478_{\pm0.111}$ & $0.494_{\pm0.035}$ & $\mathbf{0.403_{\pm0.022}}$ \\
S.aureus\_mic & 2822 & $0.454_{\pm0.021}$ & $0.438_{\pm0.032}$ & $\mathbf{0.401_{\pm0.018}}$ & $\cellcolor{lightgray}{0.409_{\pm0.022}}$ & $0.431_{\pm0.017}$ & $0.428_{\pm0.009}$ & $0.510_{\pm0.066}$ & $0.496_{\pm0.015}$ & $0.410_{\pm0.018}$ \\
P.aeruginosa\_mic & 1490 & $0.426_{\pm0.020}$ & $\cellcolor{lightgray}{0.400_{\pm0.031}}$ & $0.415_{\pm0.031}$ & $0.401_{\pm0.031}$ & $0.438_{\pm0.029}$ & $0.416_{\pm0.029}$ & $0.481_{\pm0.059}$ & $0.480_{\pm0.016}$ & $\mathbf{0.395_{\pm0.023}}$ \\
hemolytic\_hc50 & 1926 & $0.336_{\pm0.025}$ & $0.326_{\pm0.026}$ & $\mathbf{0.309_{\pm0.026}}$ & $0.318_{\pm0.015}$ & $0.347_{\pm0.016}$ & $0.324_{\pm0.011}$ & $0.399_{\pm0.062}$ & $0.407_{\pm0.016}$ & $\cellcolor{lightgray}{0.316_{\pm0.010}}$ \\
\midrule
Average & - & 0.412 & 0.396 & 0.389 & \cellcolor{lightgray}{0.383} & 0.412 & 0.398 & 0.467 & 0.469 & \textbf{0.381} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccccc|cccc|ccc}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Size} & \multicolumn{5}{c|}{FP-based models} & \multicolumn{4}{c|}{GNN-based models} & \multicolumn{3}{c}{SMILES-based models} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-11} \cmidrule(lr){12-14}
 & & RF & XGBoost & LightGBM & GradBoost & AdaBoost & GCN & GAT & GIN & Pepland & ChemBERTa & PeptideCLM & PepDoRA \\
\midrule
E.coli\_mic & 3204 & $0.573_{\pm0.035}$ & $0.583_{\pm0.036}$ & $0.578_{\pm0.034}$ & $0.620_{\pm0.027}$ & $0.676_{\pm0.031}$ & $0.662_{\pm0.040}$ & $0.639_{\pm0.027}$ & $0.618_{\pm0.043}$ & $0.639_{\pm0.042}$ & $0.583_{\pm0.013}$ & $0.608_{\pm0.027}$ & $0.630_{\pm0.021}$ \\
S.aureus\_mic & 2822 & $0.568_{\pm0.026}$ & $0.592_{\pm0.024}$ & $0.577_{\pm0.026}$ & $0.620_{\pm0.022}$ & $0.644_{\pm0.026}$ & $0.631_{\pm0.012}$ & $0.624_{\pm0.025}$ & $0.616_{\pm0.022}$ & $0.638_{\pm0.043}$ & $0.615_{\pm0.023}$ & $0.636_{\pm0.027}$ & $0.644_{\pm0.033}$ \\
P.aeruginosa\_mic & 1490 & $0.518_{\pm0.030}$ & $0.523_{\pm0.032}$ & $0.526_{\pm0.023}$ & $0.532_{\pm0.020}$ & $0.577_{\pm0.023}$ & $0.575_{\pm0.049}$ & $0.565_{\pm0.019}$ & $0.558_{\pm0.036}$ & $0.561_{\pm0.013}$ & $0.547_{\pm0.036}$ & $0.561_{\pm0.042}$ & $0.568_{\pm0.028}$ \\
hemolytic\_hc50 & 1926 & $0.547_{\pm0.034}$ & $0.554_{\pm0.047}$ & $0.543_{\pm0.039}$ & $0.561_{\pm0.038}$ & $0.627_{\pm0.032}$ & $0.617_{\pm0.075}$ & $0.548_{\pm0.034}$ & $0.532_{\pm0.028}$ & $0.540_{\pm0.017}$ & $0.532_{\pm0.045}$ & $0.556_{\pm0.023}$ & $0.538_{\pm0.031}$ \\
\midrule
Average & - & 0.552 & 0.563 & 0.556 & 0.583 & 0.631 & 0.621 & 0.594 & 0.581 & 0.594 & 0.569 & 0.590 & 0.595 \\
\bottomrule
\end{tabular}}
\vspace{2mm}
\resizebox{\textwidth}{!}{
\definecolor{lightgray}{gray}{0.9}
\begin{tabular}{l|c|ccccccccc}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Size} & \multicolumn{9}{c}{PLM-based models} \\
\cmidrule(lr){3-11}
 & & ESM2-8M & ESM2-35M & ESM2-150M & ESM2-650M & DPLM-150M & DPLM-650M & ProtBERT & ESM2-8M-S & ESM2-150M-F \\
\midrule
E.coli\_mic & 3204 & $0.517_{\pm0.018}$ & $0.497_{\pm0.022}$ & $0.489_{\pm0.022}$ & $\mathbf{0.472_{\pm0.018}}$ & $0.523_{\pm0.012}$ & $0.500_{\pm0.031}$ & $0.607_{\pm0.097}$ & $0.543_{\pm0.018}$ & $\cellcolor{lightgray}{0.488_{\pm0.022}}$ \\
S.aureus\_mic & 2822 & $0.569_{\pm0.007}$ & $0.548_{\pm0.036}$ & $0.539_{\pm0.021}$ & $\cellcolor{lightgray}{0.526_{\pm0.034}}$ & $0.566_{\pm0.051}$ & $0.536_{\pm0.021}$ & $0.622_{\pm0.021}$ & $0.578_{\pm0.023}$ & $\mathbf{0.523_{\pm0.018}}$ \\
P.aeruginosa\_mic & 1490 & $0.523_{\pm0.026}$ & $0.514_{\pm0.040}$ & $0.495_{\pm0.044}$ & $\mathbf{0.471_{\pm0.023}}$ & $0.528_{\pm0.044}$ & $0.497_{\pm0.053}$ & $0.557_{\pm0.054}$ & $0.529_{\pm0.022}$ & $\cellcolor{lightgray}{0.476_{\pm0.030}}$ \\
hemolytic\_hc50 & 1926 & $0.431_{\pm0.029}$ & $0.432_{\pm0.038}$ & $\mathbf{0.414_{\pm0.013}}$ & $0.424_{\pm0.039}$ & $0.422_{\pm0.025}$ & $\cellcolor{lightgray}{0.421_{\pm0.023}}$ & $0.491_{\pm0.045}$ & $0.468_{\pm0.022}$ & $0.432_{\pm0.020}$ \\
\midrule
Average & - & 0.510 & 0.498 & 0.484 & \textbf{0.473} & 0.510 & 0.488 & 0.569 & 0.530 & \cellcolor{lightgray}{0.480} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccccc|cccc|ccc}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Size} & \multicolumn{5}{c|}{FP-based models} & \multicolumn{4}{c|}{GNN-based models} & \multicolumn{3}{c}{SMILES-based models} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-11} \cmidrule(lr){12-14}
 & & RF & XGBoost & LightGBM & GradBoost & AdaBoost & GCN & GAT & GIN & Pepland & ChemBERTa & PeptideCLM & PepDoRA \\
\midrule
E.coli\_mic & 3204 & $0.468_{\pm0.022}$ & $0.484_{\pm0.014}$ & $0.476_{\pm0.016}$ & $0.532_{\pm0.023}$ & $0.593_{\pm0.025}$ & $0.587_{\pm0.028}$ & $0.613_{\pm0.025}$ & $0.570_{\pm0.025}$ & $0.565_{\pm0.017}$ & $0.551_{\pm0.045}$ & $0.577_{\pm0.028}$ & $0.640_{\pm0.021}$ \\
S.aureus\_mic & 2822 & $0.448_{\pm0.020}$ & $0.467_{\pm0.022}$ & $0.450_{\pm0.014}$ & $0.513_{\pm0.029}$ & $0.577_{\pm0.036}$ & $0.572_{\pm0.028}$ & $0.573_{\pm0.036}$ & $0.554_{\pm0.021}$ & $0.581_{\pm0.021}$ & $0.558_{\pm0.040}$ & $0.552_{\pm0.018}$ & $0.587_{\pm0.033}$ \\
P.aeruginosa\_mic & 1490 & $0.433_{\pm0.021}$ & $0.440_{\pm0.032}$ & $0.439_{\pm0.024}$ & $0.465_{\pm0.020}$ & $0.508_{\pm0.020}$ & $0.532_{\pm0.037}$ & $0.529_{\pm0.021}$ & $0.499_{\pm0.015}$ & $0.513_{\pm0.021}$ & $0.491_{\pm0.033}$ & $0.513_{\pm0.032}$ & $0.534_{\pm0.032}$ \\
hemolytic\_hc50 & 1926 & $0.377_{\pm0.026}$ & $0.392_{\pm0.029}$ & $0.391_{\pm0.029}$ & $0.428_{\pm0.018}$ & $0.519_{\pm0.022}$ & $0.515_{\pm0.058}$ & $0.488_{\pm0.035}$ & $0.468_{\pm0.021}$ & $0.454_{\pm0.023}$ & $0.433_{\pm0.019}$ & $0.494_{\pm0.034}$ & $0.490_{\pm0.025}$ \\
\midrule
Average & - & 0.432 & 0.446 & 0.439 & 0.485 & 0.549 & 0.551 & 0.551 & 0.523 & 0.528 & 0.508 & 0.534 & 0.563 \\
\bottomrule
\end{tabular}}
\vspace{2mm}
\resizebox{\textwidth}{!}{
\definecolor{lightgray}{gray}{0.9}
\begin{tabular}{l|c|ccccccccc}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Size} & \multicolumn{9}{c}{PLM-based models} \\
\cmidrule(lr){3-11}
 & & ESM2-8M & ESM2-35M & ESM2-150M & ESM2-650M & DPLM-150M & DPLM-650M & ProtBERT & ESM2-8M-S & ESM2-150M-F \\
\midrule
E.coli\_mic & 3204 & $0.441_{\pm0.026}$ & $0.445_{\pm0.021}$ & $\cellcolor{lightgray}{0.406_{\pm0.027}}$ & $\mathbf{0.402_{\pm0.024}}$ & $0.423_{\pm0.039}$ & $0.428_{\pm0.038}$ & $0.534_{\pm0.113}$ & $0.477_{\pm0.022}$ & $0.411_{\pm0.024}$ \\
S.aureus\_mic & 2822 & $0.438_{\pm0.011}$ & $0.418_{\pm0.014}$ & $0.414_{\pm0.014}$ & $\mathbf{0.403_{\pm0.019}}$ & $0.444_{\pm0.035}$ & $0.437_{\pm0.037}$ & $0.579_{\pm0.084}$ & $0.495_{\pm0.020}$ & $\cellcolor{lightgray}{0.412_{\pm0.018}}$ \\
P.aeruginosa\_mic & 1490 & $0.425_{\pm0.039}$ & $0.405_{\pm0.020}$ & $0.411_{\pm0.020}$ & $\mathbf{0.377_{\pm0.012}}$ & $0.430_{\pm0.038}$ & $0.419_{\pm0.027}$ & $0.485_{\pm0.053}$ & $0.476_{\pm0.021}$ & $\cellcolor{lightgray}{0.395_{\pm0.021}}$ \\
hemolytic\_hc50 & 1926 & $0.342_{\pm0.020}$ & $0.341_{\pm0.022}$ & $\cellcolor{lightgray}{0.322_{\pm0.031}}$ & $\mathbf{0.317_{\pm0.031}}$ & $0.324_{\pm0.035}$ & $0.348_{\pm0.016}$ & $0.418_{\pm0.108}$ & $0.395_{\pm0.019}$ & $0.329_{\pm0.016}$ \\
\midrule
Average & - & 0.411 & 0.402 & 0.388 & \textbf{0.375} & 0.405 & 0.408 & 0.504 & 0.461 & \cellcolor{lightgray}{0.387} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|c|ccccc|cccc|ccc}
\toprule
\multirow{2}{*}{Task} & \multirow{2}{*}{Metric} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Size} & \multicolumn{5}{c|}{FP-based models} & \multicolumn{4}{c|}{GNN-based models} & \multicolumn{3}{c}{SMILES-based models} \\
\cmidrule(lr){5-9} \cmidrule(lr){10-13} \cmidrule(lr){14-16}
 & & & & RF & XGBoost & LightGBM & GradBoost & AdaBoost & GCN & GAT & GIN & Pepland & ChemBERTa & PeptideCLM & PepDoRA \\
\midrule

\multirow{6}{*}{cls} & \multirow{6}{*}{AUC ROC} & nc-antibacterial & 1668& $\mathbf{94.4_{\pm1.4}}$& $93.6_{\pm2.2}$& $\cellcolor{lightgray}{93.8_{\pm1.8}}$& $92.5_{\pm2.8}$& $90.9_{\pm3.4}$& $93.0_{\pm2.6}$& $81.5_{\pm3.5}$& $90.7_{\pm4.9}$& $84.9_{\pm3.9}$& $91.9_{\pm2.7}$& $71.4_{\pm1.8}$& $72.4_{\pm7.4}$ \\
& & nc-antifungal & 407& $\cellcolor{lightgray}{95.4_{\pm3.2}}$& $\mathbf{96.5_{\pm2.9}}$& $94.8_{\pm3.1}$& $95.2_{\pm3.8}$& $95.4_{\pm2.4}$& $70.1_{\pm12.0}$& $78.5_{\pm6.2}$& $86.1_{\pm2.8}$& $83.5_{\pm4.4}$& $78.0_{\pm18.3}$& $65.4_{\pm7.0}$& $65.9_{\pm12.0}$ \\
& & nc-antimicrobial & 2465& $97.6_{\pm0.9}$& $\cellcolor{lightgray}{97.7_{\pm0.9}}$& $\mathbf{97.8_{\pm0.6}}$& $97.3_{\pm0.7}$& $95.3_{\pm1.8}$& $94.9_{\pm1.6}$& $79.2_{\pm4.4}$& $91.5_{\pm2.3}$& $88.0_{\pm0.9}$& $95.2_{\pm1.9}$& $68.3_{\pm4.7}$& $80.0_{\pm1.9}$ \\
& & nc-hemolytic & 3971& $96.1_{\pm1.1}$& $\cellcolor{lightgray}{96.2_{\pm0.5}}$& $\mathbf{96.3_{\pm0.7}}$& $95.3_{\pm0.8}$& $93.7_{\pm1.6}$& $89.5_{\pm3.7}$& $85.7_{\pm2.6}$& $89.0_{\pm4.1}$& $82.8_{\pm2.1}$& $91.4_{\pm1.5}$& $76.1_{\pm4.5}$& $72.1_{\pm7.3}$ \\
\cmidrule(lr){3-16}
% \midrule
& & avg & -& $\cellcolor{lightgray}{95.9}$& $\mathbf{96.0}$& $95.7$& $95.1$& $93.8$& $86.9$& $81.2$& $89.3$& $84.8$& $89.1$& $70.3$& $72.6$ \\
\midrule
reg & MAE & nc-cpp & 6970& $\mathbf{0.649_{\pm0.006}}$& $0.705_{\pm0.026}$& $\cellcolor{lightgray}{0.651_{\pm0.016}}$& $0.683_{\pm0.007}$& $0.829_{\pm0.019}$& $0.754_{\pm0.027}$& $0.767_{\pm0.025}$& $0.701_{\pm0.027}$& $0.736_{\pm0.026}$ & $0.712_{\pm0.033}$& $0.822_{\pm0.035}$& $0.879_{\pm0.013}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|c|ccccc|cccc|ccc}
\toprule
\multirow{2}{*}{Task} & \multirow{2}{*}{Metric} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Size} & \multicolumn{5}{c|}{FP-based models} & \multicolumn{4}{c|}{GNN-based models} & \multicolumn{3}{c}{SMILES-based models} \\
\cmidrule(lr){5-9} \cmidrule(lr){10-13} \cmidrule(lr){14-16}
 & & & & RF & XGBoost & LightGBM & GradBoost & AdaBoost & GCN & GAT & GIN & Pepland & ChemBERTa & PeptideCLM & PepDoRA \\
\midrule

\multirow{6}{*}{cls} & \multirow{6}{*}{AUC ROC} & nc-antibacterial & 1668& $\mathbf{94.1_{\pm1.4}}$& $93.8_{\pm1.9}$& $\cellcolor{lightgray}{94.0_{\pm2.2}}$& $\cellcolor{lightgray}{94.0_{\pm2.4}}$& $91.8_{\pm2.6}$& $88.1_{\pm6.6}$& $82.0_{\pm4.0}$& $89.7_{\pm1.9}$& $82.9_{\pm1.6}$& $92.2_{\pm1.8}$& $71.9_{\pm4.5}$& $75.1_{\pm8.8}$ \\
& & nc-antifungal & 407& $\mathbf{97.3_{\pm1.1}}$& $\cellcolor{lightgray}{96.0_{\pm1.9}}$& $96.0_{\pm1.6}$& $94.9_{\pm1.1}$& $96.0_{\pm1.9}$& $70.5_{\pm2.9}$& $77.4_{\pm9.8}$& $81.5_{\pm8.5}$& $84.5_{\pm2.4}$& $87.3_{\pm6.9}$& $69.8_{\pm8.2}$& $61.8_{\pm14.1}$ \\
& & nc-antimicrobial & 2465& $96.8_{\pm1.3}$& $\cellcolor{lightgray}{96.9_{\pm0.7}}$& $\mathbf{97.0_{\pm0.9}}$& $96.7_{\pm0.4}$& $95.6_{\pm1.2}$& $91.8_{\pm1.3}$& $83.5_{\pm2.7}$& $89.2_{\pm3.1}$& $86.9_{\pm2.0}$& $95.2_{\pm0.8}$& $75.4_{\pm2.6}$& $80.2_{\pm4.6}$ \\
& & nc-hemolytic & 3971& $\cellcolor{lightgray}{96.5_{\pm1.3}}$& $96.0_{\pm1.4}$& $\mathbf{96.8_{\pm1.2}}$& $95.7_{\pm1.7}$& $93.8_{\pm2.2}$& $90.9_{\pm3.8}$& $83.9_{\pm5.4}$& $91.2_{\pm2.8}$& $84.3_{\pm4.8}$& $92.0_{\pm2.5}$& $76.1_{\pm9.5}$& $76.8_{\pm7.3}$ \\
\cmidrule(lr){3-16}
& & avg & -& $\mathbf{96.2}$& $95.7$& $\cellcolor{lightgray}{95.9}$& $95.3$& $94.3$& $85.3$& $81.7$& $87.9$& $84.7$& $91.7$& $73.3$& $73.5$ \\
\midrule
reg & MAE & nc-cpp & 6970& $\mathbf{0.736_{\pm0.022}}$& $0.778_{\pm0.038}$& $\cellcolor{lightgray}{0.740_{\pm0.030}}$& $0.886_{\pm0.030}$& $0.892_{\pm0.028}$& $0.771_{\pm0.018}$& $0.791_{\pm0.031}$& $0.772_{\pm0.049}$& $0.785_{\pm0.033}$& $0.841_{\pm0.057}$& $0.937_{\pm0.102}$& $0.937_{\pm0.026}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|c|ccccc|cccc|ccc}
\toprule
\multirow{2}{*}{Task} & \multirow{2}{*}{Metric} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Size} & \multicolumn{5}{c|}{FP-based models} & \multicolumn{4}{c|}{GNN-based models} & \multicolumn{3}{c}{SMILES-based models} \\
\cmidrule(lr){5-9} \cmidrule(lr){10-13} \cmidrule(lr){14-16}
 & & & & RF & XGBoost & LightGBM & GradBoost & AdaBoost & GCN & GAT & GIN & Pepland & ChemBERTa & PeptideCLM & PepDoRA \\
\midrule

\multirow{6}{*}{cls} & \multirow{6}{*}{AUC ROC} & nc-antibacterial & 1668& $94.7_{\pm0.9}$& $\cellcolor{lightgray}{94.8_{\pm0.9}}$& $\mathbf{95.2_{\pm1.3}}$& $94.4_{\pm0.8}$& $91.6_{\pm2.3}$& $92.2_{\pm3.0}$& $80.6_{\pm7.4}$& $85.6_{\pm12.0}$& $83.6_{\pm4.9}$& $91.9_{\pm2.8}$& $72.2_{\pm5.7}$& $73.2_{\pm5.6}$ \\
& & nc-antifungal & 407& $\mathbf{98.9_{\pm1.1}}$& $98.7_{\pm1.0}$& $\cellcolor{lightgray}{98.9_{\pm0.6}}$& $98.3_{\pm0.9}$& $98.1_{\pm0.9}$& $71.8_{\pm12.8}$& $77.7_{\pm9.8}$& $89.6_{\pm5.3}$& $77.3_{\pm20.1}$& $91.4_{\pm14.6}$& $65.9_{\pm9.3}$& $57.2_{\pm10.7}$ \\
& & nc-antimicrobial & 2465& $\mathbf{97.9_{\pm0.9}}$& $97.4_{\pm0.9}$& $\cellcolor{lightgray}{97.6_{\pm0.8}}$& $97.6_{\pm0.8}$& $95.7_{\pm1.4}$& $93.5_{\pm1.8}$& $82.6_{\pm5.8}$& $92.2_{\pm3.5}$& $87.8_{\pm1.5}$& $96.1_{\pm0.8}$& $77.9_{\pm3.0}$& $81.1_{\pm1.7}$ \\
& & nc-hemolytic & 3971& $97.1_{\pm0.9}$& $\cellcolor{lightgray}{97.4_{\pm0.9}}$& $\mathbf{97.8_{\pm0.7}}$& $96.7_{\pm0.9}$& $94.0_{\pm0.8}$& $86.9_{\pm4.2}$& $81.8_{\pm0.9}$& $88.3_{\pm3.7}$& $83.2_{\pm2.7}$& $93.2_{\pm1.2}$& $75.1_{\pm3.8}$& $77.9_{\pm3.1}$ \\
\cmidrule(lr){3-16}
& & avg & -& $\cellcolor{lightgray}{97.2}$& $97.1$& $\mathbf{97.4}$& $96.7$& $94.9$& $86.1$& $80.7$& $88.9$& $83.0$& $93.1$& $72.8$& $72.4$ \\
\midrule
reg & MAE & nc-cpp & 6970& $\mathbf{0.358_{\pm0.007}}$& $\cellcolor{lightgray}{0.360_{\pm0.011}}$& $0.361_{\pm0.005}$& $0.408_{\pm0.009}$& $0.586_{\pm0.009}$& $0.460_{\pm0.015}$& $0.490_{\pm0.018}$& $0.459_{\pm0.028}$& $0.483_{\pm0.021}$ & $0.400_{\pm0.024}$& $0.437_{\pm0.022}$& $0.591_{\pm0.018}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|c|ccccc|cccc|ccc}
\toprule
\multirow{2}{*}{Task} & \multirow{2}{*}{Metric} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Size} & \multicolumn{5}{c|}{FP-based models} & \multicolumn{4}{c|}{GNN-based models} & \multicolumn{3}{c}{SMILES-based models} \\
\cmidrule(lr){5-9} \cmidrule(lr){10-13} \cmidrule(lr){14-16}
 & & & & RF & XGBoost & LightGBM & GradBoost & AdaBoost & GCN & GAT & GIN & Pepland & ChemBERTa & PeptideCLM & PepDoRA \\
\midrule

\multirow{6}{*}{cls} & \multirow{6}{*}{AUC ROC} & nc-antibacterial & 1668& $\mathbf{97.9_{\pm1.2}}$& $97.7_{\pm0.7}$& $\cellcolor{lightgray}{97.8_{\pm1.1}}$& $97.1_{\pm1.1}$& $95.7_{\pm1.4}$& $96.2_{\pm1.6}$& $89.9_{\pm3.9}$& $95.8_{\pm3.5}$& $90.7_{\pm2.3}$& $96.9_{\pm1.6}$& $84.5_{\pm2.0}$& $86.4_{\pm3.5}$ \\
& & nc-antifungal & 407& $\cellcolor{lightgray}{95.4_{\pm3.4}}$& $93.5_{\pm2.9}$& $93.6_{\pm3.4}$& $93.2_{\pm4.6}$& $\mathbf{95.4_{\pm2.5}}$& $73.8_{\pm1.7}$& $79.8_{\pm5.6}$& $85.2_{\pm4.3}$& $84.3_{\pm5.9}$& $92.2_{\pm7.0}$& $75.3_{\pm5.0}$& $61.5_{\pm5.1}$ \\
& & nc-antimicrobial & 2465& $\mathbf{98.0_{\pm0.4}}$& $97.8_{\pm0.4}$& $\cellcolor{lightgray}{97.9_{\pm0.5}}$& $97.8_{\pm0.5}$& $96.4_{\pm0.6}$& $95.8_{\pm1.1}$& $87.4_{\pm3.6}$& $95.6_{\pm1.8}$& $89.4_{\pm1.1}$& $96.7_{\pm1.1}$& $82.1_{\pm1.3}$& $87.5_{\pm2.1}$ \\
& & nc-hemolytic & 3971& $\cellcolor{lightgray}{98.2_{\pm0.4}}$& $98.1_{\pm0.6}$& $\mathbf{98.3_{\pm0.5}}$& $97.5_{\pm0.7}$& $95.7_{\pm0.7}$& $94.4_{\pm1.1}$& $89.8_{\pm2.9}$& $94.9_{\pm1.1}$& $90.8_{\pm0.7}$& $96.2_{\pm1.1}$& $85.4_{\pm2.5}$& $87.9_{\pm1.2}$ \\
\cmidrule(lr){3-16}
& & avg & -& $\mathbf{97.4}$& $96.8$& $\cellcolor{lightgray}{96.9}$& $96.4$& $95.8$& $90.1$& $86.7$& $92.9$& $88.8$& $95.5$& $81.8$& $80.8$ \\
\midrule
reg & MAE & nc-cpp & 6970& $\cellcolor{lightgray}{0.743_{\pm0.015}}$& $0.780_{\pm0.012}$& $\mathbf{0.722_{\pm0.021}}$& $0.846_{\pm0.018}$& $0.901_{\pm0.011}$& $0.768_{\pm0.013}$& $0.803_{\pm0.030}$& $0.792_{\pm0.035}$& $0.783_{\pm0.025}$ & $0.875_{\pm0.027}$& $0.931_{\pm0.096}$& $0.936_{\pm0.017}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|c|ccccc|cccc|ccc}
\toprule
\multirow{2}{*}{Task} & \multirow{2}{*}{Metric} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Size} & \multicolumn{5}{c|}{FP-based models} & \multicolumn{4}{c|}{GNN-based models} & \multicolumn{3}{c}{SMILES-based models} \\
\cmidrule(lr){5-9} \cmidrule(lr){10-13} \cmidrule(lr){14-16}
 & & & & RF & XGBoost & LightGBM & GradBoost & AdaBoost & GCN & GAT & GIN & Pepland & ChemBERTa & PeptideCLM & PepDoRA \\
\midrule

\multirow{6}{*}{cls} & \multirow{6}{*}{AUC ROC} & nc-antibacterial & 1668& $\cellcolor{lightgray}{98.4_{\pm1.1}}$& $98.4_{\pm1.0}$& $\mathbf{98.7_{\pm0.9}}$& $98.1_{\pm1.0}$& $97.0_{\pm1.1}$& $97.1_{\pm0.6}$& $94.1_{\pm1.5}$& $96.6_{\pm2.0}$& $92.5_{\pm2.8}$& $97.8_{\pm1.1}$& $85.5_{\pm4.3}$& $86.0_{\pm3.7}$ \\
& & nc-antifungal & 407& $\mathbf{97.5_{\pm2.5}}$& $\cellcolor{lightgray}{96.6_{\pm2.6}}$& $96.2_{\pm3.2}$& $96.2_{\pm3.1}$& $95.1_{\pm3.6}$& $85.1_{\pm11.6}$& $83.4_{\pm5.8}$& $85.1_{\pm8.5}$& $85.8_{\pm9.7}$& $95.2_{\pm4.9}$& $79.1_{\pm6.4}$& $72.2_{\pm11.6}$ \\
& & nc-antimicrobial & 2465& $\mathbf{99.1_{\pm0.4}}$& $98.9_{\pm0.3}$& $\cellcolor{lightgray}{99.0_{\pm0.3}}$& $98.6_{\pm0.3}$& $97.7_{\pm0.6}$& $96.2_{\pm1.7}$& $91.6_{\pm1.9}$& $97.0_{\pm1.0}$& $92.7_{\pm1.7}$& $97.9_{\pm0.8}$& $88.2_{\pm1.5}$& $85.9_{\pm2.7}$ \\
& & -hemolytic & 3971& $\mathbf{99.0_{\pm0.2}}$& $98.7_{\pm0.2}$& $\cellcolor{lightgray}{98.9_{\pm0.2}}$& $98.2_{\pm0.5}$& $96.6_{\pm0.8}$& $95.7_{\pm0.9}$& $89.1_{\pm1.9}$& $94.3_{\pm3.0}$& $89.1_{\pm1.5}$& $97.6_{\pm0.8}$& $83.6_{\pm2.2}$& $87.2_{\pm2.1}$ \\
\cmidrule(lr){3-16}
& & avg & -& $\mathbf{98.5}$& $98.1$& $\cellcolor{lightgray}{98.2}$& $97.8$& $96.6$& $93.5$& $89.5$& $93.3$& $90.0$& $97.1$& $84.1$& $82.9$ \\
\midrule
reg & MAE & nc-cpp & 6970& $\mathbf{0.357_{\pm0.007}}$& $\cellcolor{lightgray}{0.360_{\pm0.011}}$& $0.361_{\pm0.005}$& $0.408_{\pm0.009}$& $0.570_{\pm0.022}$& $0.468_{\pm0.018}$& $0.504_{\pm0.022}$& $0.466_{\pm0.022}$& $0.468_{\pm0.021}$ & $0.404_{\pm0.019}$& $0.446_{\pm0.046}$& $0.586_{\pm0.013}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|l|c|cc|cccc|ccc|ccccc}
    \toprule
    \multirow{2}{*}{Task} & \multirow{2}{*}{Metric} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Size} & \multicolumn{2}{c|}{FP-based models} & \multicolumn{4}{c|}{GNN-based models} & \multicolumn{3}{c|}{SMILES-based models} & \multicolumn{5}{c|}{PLM-based models} \\
    \cmidrule(lr){5-6} \cmidrule(lr){7-10} \cmidrule(lr){11-13} \cmidrule(lr){14-18}
    & & & & ECFP4 & ECFP6 & GCN & GAT & GIN & Pepland & ChemBERTa & PeptideCLM & PepDoRA & ESM2-8M & ESM2-35M & ESM2-150M & ESM2-650M & ESM2-150M-F \\
    \midrule

cls & AUC ROC & ppi & 44148  & $48.7_{\pm3.2}$ & $46.7_{\pm3.9}$ & $47.5_{\pm2.3}$ & $49.5_{\pm4.3}$ & $51.1_{\pm3.9}$ & $50.5_{\pm3.5}$ & $51.9_{\pm4.4}$ & $52.4_{\pm2.9}$ & $51.0_{\pm2.5}$ & $50.6_{\pm6.6}$ & $51.8_{\pm4.4}$ & $52.6_{\pm2.3}$ & $\mathbf{56.0_{\pm3.1}}$ & $\cellcolor{lightgray}{55.0_{\pm2.9}}$ \\
\midrule
\multirow{2}{*}{reg} & \multirow{2}{*}{MAE} & ppi\_ba & 1433& $\cellcolor{lightgray}{1.040_{\pm0.052}}$& $1.052_{\pm0.063}$& $1.103_{\pm0.032}$& $1.128_{\pm0.030}$& $1.112_{\pm0.030}$& $1.091_{\pm0.048}$& $1.053_{\pm0.025}$& $1.124_{\pm0.104}$& $1.125_{\pm0.031}$& $1.059_{\pm0.043}$& $1.052_{\pm0.062}$& $1.062_{\pm0.060}$& $1.082_{\pm0.013}$& $\mathbf{1.026_{\pm0.043}}$ \\
& & nc\_ppi\_ba & 278& $\cellcolor{lightgray}{1.425_{\pm0.249}}$& $1.462_{\pm0.177}$& $1.468_{\pm0.183}$& $1.451_{\pm0.218}$& $1.489_{\pm0.208}$& $1.584_{\pm0.144}$& $1.473_{\pm0.217}$& $1.474_{\pm0.129}$& $\mathbf{1.422_{\pm0.100}}$& -& -& -& -& - \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|l|c|cc|cc|ccc|ccccc}
    \toprule
    \multirow{2}{*}{Task} & \multirow{2}{*}{Metric} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Size} & \multicolumn{2}{c|}{FP-based models} & \multicolumn{2}{c|}{GNN-based models} & \multicolumn{3}{c|}{SMILES-based models} & \multicolumn{5}{c}{PLM-based models} \\
    \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-11} \cmidrule(lr){12-16}
    & & & & ECFP4 & ECFP6 & GIN & Pepland & ChemBERTa & PeptideCLM & PepDoRA & ESM2-8M & ESM2-35M & ESM2-150M & ESM2-650M & ESM2-150M-F \\
    \midrule
    
    cls & AUC ROC & ppi & 44148  & $54.4_{\pm2.3}$ & $53.7_{\pm2.3}$ & $61.3_{\pm7.2}$ & $59.6_{\pm2.7}$ & $52.0_{\pm4.4}$ & $51.4_{\pm3.6}$ & $59.4_{\pm2.8}$ & $\mathbf{60.2_{\pm6.3}}$ & \cellcolor{lightgray}$57.6_{\pm7.2}$ & $55.4_{\pm3.5}$ & $51.9_{\pm2.4}$ & $56.0_{\pm3.1}$ \\
    \midrule
    \multirow{2}{*}{reg} & \multirow{2}{*}{MAE} & ppi\_ba & 1433 & $1.043_{\pm0.050}$& $1.043_{\pm0.060}$& $1.189_{\pm0.140}$& $1.176_{\pm0.152}$& $\mathbf{1.034_{\pm0.013}}$& $1.128_{\pm0.042}$& $1.084_{\pm0.044}$& $1.061_{\pm0.043}$& $1.056_{\pm0.092}$& $1.079_{\pm0.038}$& $1.051_{\pm0.072}$& \cellcolor{lightgray}$1.038_{\pm0.030}$ \\
    & & nc\_ppi\_ba & 278 & $1.665_{\pm0.260}$& $1.647_{\pm0.286}$& $1.741_{\pm0.359}$& $1.705_{\pm0.366}$ & $1.613_{\pm0.189}$& \cellcolor{lightgray}$1.580_{\pm0.142}$& $\mathbf{1.465_{\pm0.234}}$& -& -& -& -& - \\

\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccccc|cccc}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Size} & \multicolumn{5}{c|}{FP-based models} & \multicolumn{4}{c|}{GNN-based models} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-11}
 & & RF & XGBoost & LightGBM & GradBoost & AdaBoost & GCN & GAT & GIN & Pepland \\
\midrule

antimicrobial & 52941  & $88.0_{\pm0.3}$ & $87.5_{\pm0.5}$ & $87.3_{\pm0.4}$ & $85.1_{\pm0.3}$ & $82.5_{\pm0.4}$ & $81.4_{\pm0.7}$ & $72.3_{\pm1.5}$ & $80.2_{\pm1.6}$ & $80.2_{\pm1.3}$ \\
antifungal & 12887  & $87.0_{\pm1.0}$ & $86.0_{\pm0.7}$ & $85.6_{\pm0.8}$ & $83.8_{\pm0.6}$ & $82.0_{\pm0.8}$ & $76.0_{\pm4.4}$ & $73.5_{\pm1.6}$ & $78.9_{\pm2.9}$ & $75.2_{\pm2.4}$ \\
antiparasitic & 6755  & $86.8_{\pm1.2}$ & $86.2_{\pm1.7}$ & $86.5_{\pm0.8}$ & $84.5_{\pm1.1}$ & $82.8_{\pm1.6}$ & $75.6_{\pm1.5}$ & $75.8_{\pm1.4}$ & $74.4_{\pm2.6}$ & $74.8_{\pm2.3}$ \\
anticancer & 12013  & $86.9_{\pm0.8}$ & $86.4_{\pm0.6}$ & $86.0_{\pm0.5}$ & $83.3_{\pm0.8}$ & $81.0_{\pm0.8}$ & $75.0_{\pm4.1}$ & $73.7_{\pm1.0}$ & $77.3_{\pm4.3}$ & $78.1_{\pm1.2}$ \\
allergen & 2538  & $76.5_{\pm2.9}$ & $82.2_{\pm2.0}$ & $82.2_{\pm1.4}$ & $79.4_{\pm1.7}$ & $66.8_{\pm2.8}$ & $63.3_{\pm1.6}$ & $59.9_{\pm4.7}$ & $67.2_{\pm2.7}$ & $68.8_{\pm2.5}$ \\
\midrule
Average & -  & 85.0 & 85.6 & 85.5 & 83.2 & 79.0 & 74.3 & 71.0 & 75.6 & 75.4 \\
\bottomrule
\end{tabular}}
\vspace{1.5mm}
\resizebox{\textwidth}{!}{%
\definecolor{lightgray}{gray}{0.9}
\begin{tabular}{l|c|ccc|cccc}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Size} & \multicolumn{3}{c|}{SMILES-based models} & \multicolumn{4}{c}{PLM-based models} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-9}
 & & ChemBERTa & PeptideCLM & PepDoRA & ESM2-8M & ESM2-35M & ESM2-150M & ESM2-150M-F \\
\midrule

antimicrobial & 52941  & $88.0_{\pm1.1}$ & $52.7_{\pm10.4}$ & $77.9_{\pm3.4}$ & $91.8_{\pm0.8}$ & $91.8_{\pm0.4}$ & $\cellcolor{lightgray}{92.4_{\pm0.4}}$ & $\mathbf{93.3_{\pm1.2}}$ \\
antifungal & 12887  & $84.1_{\pm1.5}$ & $50.7_{\pm6.7}$ & $70.3_{\pm2.2}$ & $90.9_{\pm0.5}$ & $91.5_{\pm1.6}$ & $\mathbf{92.6_{\pm0.9}}$ & $\cellcolor{lightgray}{91.8_{\pm0.7}}$ \\
antiparasitic & 6755  & $82.0_{\pm1.6}$ & $59.2_{\pm4.7}$ & $69.2_{\pm1.8}$ & $91.6_{\pm0.7}$ & $91.9_{\pm1.2}$ & $\mathbf{92.8_{\pm1.2}}$ & $\cellcolor{lightgray}{92.6_{\pm0.8}}$ \\
anticancer & 12013  & $87.0_{\pm1.6}$ & $55.5_{\pm1.3}$ & $70.9_{\pm2.3}$ & $92.4_{\pm0.9}$ & $\cellcolor{lightgray}{93.1_{\pm0.6}}$ & $\mathbf{93.3_{\pm0.5}}$ & $92.8_{\pm0.7}$ \\
allergen & 2538  & $74.8_{\pm3.1}$ & $53.8_{\pm2.3}$ & $55.7_{\pm1.6}$ & $84.0_{\pm1.1}$ & $83.4_{\pm3.1}$ & $\mathbf{87.3_{\pm2.6}}$ & $\cellcolor{lightgray}{85.9_{\pm1.8}}$ \\
\midrule
Average & -  & 83.2 & 54.4 & 68.8 & 90.1 & 90.4 & \textbf{91.7} & \cellcolor{lightgray}{91.3} \\
\bottomrule
\end{tabular}
